Applied Federated Model Personalisation in the Industrial Domain: A Comparative Study

The time-consuming nature of training and deploying complicated Machine and Deep Learning (DL) models for a variety of applications continues to pose significant challenges in the field of Machine Learning (ML). These challenges are particularly pronounced in the federated domain, where optimizing models for individual nodes poses significant difficulty. Many methods have been developed to tackle this problem, aiming to reduce training expenses and time while maintaining efficient optimisation. Three suggested strategies to tackle this challenge include Active Learning, Knowledge Distillation, and Local Memorization. These methods enable the adoption of smaller models that require fewer computational resources and allow for model personalization with local insights, thereby improving the effectiveness of current models. The present study delves into the fundamental principles of these three approaches and proposes an advanced Federated Learning System that utilises different Personalisation methods towards improving the accuracy of AI models and enhancing user experience in real-time NG-IoT applications, investigating the efficacy of these techniques in the local and federated domain. The results of the original and optimised models are then compared in both local and federated contexts using a comparison analysis. The post-analysis shows encouraging outcomes when it comes to optimising and personalising the models with the suggested techniques.

==> (inline-0) <==
\begin{tabular}{|ccccccccccccccccccccc|}
\hline
\multicolumn{21}{|c|}{\textbf{Mean Square Error (MSE)}}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                \\ \hline
\multicolumn{6}{|c|}{Linear Regression}                                                                                                                                                      & \multicolumn{5}{c|}{DNN}                                                                                                                                              & \multicolumn{5}{c|}{LSTM}                                                                                                                                             & \multicolumn{5}{c|}{Transformer}                                                                                                        \\ \hline
\multicolumn{1}{|c|}{}        & \multicolumn{1}{c|}{LC}     & \multicolumn{1}{c|}{FL}     & \multicolumn{1}{c|}{KD}     & \multicolumn{1}{c|}{\textbf{AL}}     & \multicolumn{1}{c|}{LM}     & \multicolumn{1}{c|}{LC}     & \multicolumn{1}{c|}{FL}     & \multicolumn{1}{c|}{KD}     & \multicolumn{1}{c|}{AL}              & \multicolumn{1}{c|}{\textbf{LM}}     & \multicolumn{1}{c|}{LC}     & \multicolumn{1}{c|}{FL}     & \multicolumn{1}{c|}{KD}     & \multicolumn{1}{c|}{\textbf{AL}}     & \multicolumn{1}{c|}{LM}              & \multicolumn{1}{c|}{LC}     & \multicolumn{1}{c|}{FL}     & \multicolumn{1}{c|}{KD}     & \multicolumn{1}{c|}{\textbf{AL}}     & LM     \\ \hline
\multicolumn{1}{|c|}{Node0}   & \multicolumn{1}{c|}{0,2979} & \multicolumn{1}{c|}{0,3456} & \multicolumn{1}{c|}{0,2588} & \multicolumn{1}{c|}{\textbf{0,0216}} & \multicolumn{1}{c|}{0,1884} & \multicolumn{1}{c|}{0,2767} & \multicolumn{1}{c|}{0,4187} & \multicolumn{1}{c|}{0,2538} & \multicolumn{1}{c|}{0,0250}          & \multicolumn{1}{c|}{\textbf{0,1836}} & \multicolumn{1}{c|}{0,0182} & \multicolumn{1}{c|}{0,1894} & \multicolumn{1}{c|}{0,0153} & \multicolumn{1}{c|}{\textbf{0,0030}} & \multicolumn{1}{c|}{4,7844}          & \multicolumn{1}{c|}{0,0301} & \multicolumn{1}{c|}{0,6611} & \multicolumn{1}{c|}{0,6397} & \multicolumn{1}{c|}{\textbf{0,0086}} & 0,4186 \\
\multicolumn{1}{|c|}{Node1}   & \multicolumn{1}{c|}{0,0246} & \multicolumn{1}{c|}{0,0248} & \multicolumn{1}{c|}{0,0231} & \multicolumn{1}{c|}{\textbf{0,0738}} & \multicolumn{1}{c|}{0,0225} & \multicolumn{1}{c|}{0,0201} & \multicolumn{1}{c|}{0,0273} & \multicolumn{1}{c|}{0,0212} & \multicolumn{1}{c|}{0,0444}          & \multicolumn{1}{c|}{\textbf{0,0199}} & \multicolumn{1}{c|}{0,0062} & \multicolumn{1}{c|}{0,0540} & \multicolumn{1}{c|}{0,0065} & \multicolumn{1}{c|}{\textbf{0,0082}} & \multicolumn{1}{c|}{0,0068}          & \multicolumn{1}{c|}{0,0081} & \multicolumn{1}{c|}{0,1860} & \multicolumn{1}{c|}{0,1040} & \multicolumn{1}{c|}{\textbf{0,0156}} & 0,0353 \\
\multicolumn{1}{|c|}{Average} & \multicolumn{1}{c|}{0,1612} & \multicolumn{1}{c|}{0,1852} & \multicolumn{1}{c|}{0,1409} & \multicolumn{1}{c|}{\textbf{0,0477}} & \multicolumn{1}{c|}{0,1055} & \multicolumn{1}{c|}{0,1484} & \multicolumn{1}{c|}{0,2230} & \multicolumn{1}{c|}{0,1375} & \multicolumn{1}{c|}{0,0347}          & \multicolumn{1}{c|}{\textbf{0,1017}} & \multicolumn{1}{c|}{0,0122} & \multicolumn{1}{c|}{0,1217} & \multicolumn{1}{c|}{0,0109} & \multicolumn{1}{c|}{\textbf{0,0056}} & \multicolumn{1}{c|}{2,3956}          & \multicolumn{1}{c|}{0,0191} & \multicolumn{1}{c|}{0,4235} & \multicolumn{1}{c|}{0,3719} & \multicolumn{1}{c|}{\textbf{0,0121}} & 0,2269 \\ \hline
\multicolumn{21}{|c|}{\textbf{Mean Absolute Error (MAE)}}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              \\ \hline
\multicolumn{6}{|c|}{Linear Regression}                                                                                                                                                      & \multicolumn{5}{c|}{DNN}                                                                                                                                              & \multicolumn{5}{c|}{LSTM}                                                                                                                                             & \multicolumn{5}{c|}{Transformer}                                                                                                        \\ \hline
\multicolumn{1}{|c|}{}        & \multicolumn{1}{c|}{LC}     & \multicolumn{1}{c|}{FL}     & \multicolumn{1}{c|}{KD}     & \multicolumn{1}{c|}{\textbf{AL}}     & \multicolumn{1}{c|}{LM}     & \multicolumn{1}{c|}{LC}     & \multicolumn{1}{c|}{FL}     & \multicolumn{1}{c|}{KD}     & \multicolumn{1}{c|}{\textbf{AL}}     & \multicolumn{1}{c|}{LM}              & \multicolumn{1}{c|}{LC}     & \multicolumn{1}{c|}{FL}     & \multicolumn{1}{c|}{KD}     & \multicolumn{1}{c|}{\textbf{AL}}     & \multicolumn{1}{c|}{LM}              & \multicolumn{1}{c|}{LC}     & \multicolumn{1}{c|}{FL}     & \multicolumn{1}{c|}{KD}     & \multicolumn{1}{c|}{\textbf{AL}}     & LM     \\ \hline
\multicolumn{1}{|c|}{Node0}   & \multicolumn{1}{c|}{0,4522} & \multicolumn{1}{c|}{0,4971} & \multicolumn{1}{c|}{0,4105} & \multicolumn{1}{c|}{\textbf{0,1300}} & \multicolumn{1}{c|}{0,3328} & \multicolumn{1}{c|}{0,4241} & \multicolumn{1}{c|}{0,5427} & \multicolumn{1}{c|}{0,4008} & \multicolumn{1}{c|}{\textbf{0,1341}} & \multicolumn{1}{c|}{0,3240}          & \multicolumn{1}{c|}{0,0887} & \multicolumn{1}{c|}{0,1894} & \multicolumn{1}{c|}{0,0832} & \multicolumn{1}{c|}{\textbf{0,0395}} & \multicolumn{1}{c|}{0,7836}          & \multicolumn{1}{c|}{0,1467} & \multicolumn{1}{c|}{0,6611} & \multicolumn{1}{c|}{0,5422} & \multicolumn{1}{c|}{\textbf{0,0799}} & 0,5502 \\
\multicolumn{1}{|c|}{Node1}   & \multicolumn{1}{c|}{0,1065} & \multicolumn{1}{c|}{0,1057} & \multicolumn{1}{c|}{0,1001} & \multicolumn{1}{c|}{\textbf{0,2513}} & \multicolumn{1}{c|}{0,1077} & \multicolumn{1}{c|}{0,1010} & \multicolumn{1}{c|}{0,1163} & \multicolumn{1}{c|}{0,0959} & \multicolumn{1}{c|}{\textbf{0,1846}} & \multicolumn{1}{c|}{0,1026}          & \multicolumn{1}{c|}{0,0477} & \multicolumn{1}{c|}{0,0540} & \multicolumn{1}{c|}{0,0489} & \multicolumn{1}{c|}{\textbf{0,0712}} & \multicolumn{1}{c|}{0,0523}          & \multicolumn{1}{c|}{0,0610} & \multicolumn{1}{c|}{0,1860} & \multicolumn{1}{c|}{0,0740} & \multicolumn{1}{c|}{\textbf{0,1412}} & 0,1490 \\
\multicolumn{1}{|c|}{Average} & \multicolumn{1}{c|}{0,2793} & \multicolumn{1}{c|}{0,3014} & \multicolumn{1}{c|}{0,2553} & \multicolumn{1}{c|}{\textbf{0,1907}} & \multicolumn{1}{c|}{0,2202} & \multicolumn{1}{c|}{0,2625} & \multicolumn{1}{c|}{0,3295} & \multicolumn{1}{c|}{0,2484} & \multicolumn{1}{c|}{\textbf{0,1594}} & \multicolumn{1}{c|}{0,2133}          & \multicolumn{1}{c|}{0,0682} & \multicolumn{1}{c|}{0,1217} & \multicolumn{1}{c|}{0,0661} & \multicolumn{1}{c|}{\textbf{0,0554}} & \multicolumn{1}{c|}{0,4179}          & \multicolumn{1}{c|}{0,1039} & \multicolumn{1}{c|}{0,4235} & \multicolumn{1}{c|}{0,3081} & \multicolumn{1}{c|}{\textbf{0,1105}} & 0,3496 \\ \hline
\multicolumn{21}{|c|}{\textbf{Root Mean Square Error (RMSE)}}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          \\ \hline
\multicolumn{6}{|c|}{Linear Regression}                                                                                                                                                      & \multicolumn{5}{c|}{DNN}                                                                                                                                              & \multicolumn{5}{c|}{LSTM}                                                                                                                                             & \multicolumn{5}{c|}{Transformer}                                                                                                        \\ \hline
\multicolumn{1}{|c|}{}        & \multicolumn{1}{c|}{LC}     & \multicolumn{1}{c|}{FL}     & \multicolumn{1}{c|}{KD}     & \multicolumn{1}{c|}{\textbf{AL}}     & \multicolumn{1}{c|}{LM}     & \multicolumn{1}{c|}{LC}     & \multicolumn{1}{c|}{FL}     & \multicolumn{1}{c|}{KD}     & \multicolumn{1}{c|}{\textbf{AL}}     & \multicolumn{1}{c|}{LM}              & \multicolumn{1}{c|}{LC}     & \multicolumn{1}{c|}{FL}     & \multicolumn{1}{c|}{KD}     & \multicolumn{1}{c|}{AL}              & \multicolumn{1}{c|}{\textbf{LM}}     & \multicolumn{1}{c|}{LC}     & \multicolumn{1}{c|}{FL}     & \multicolumn{1}{c|}{KD}     & \multicolumn{1}{c|}{\textbf{AL}}     & LM     \\ \hline
\multicolumn{1}{|c|}{Node0}   & \multicolumn{1}{c|}{0,5458} & \multicolumn{1}{c|}{0,5879} & \multicolumn{1}{c|}{0,5087} & \multicolumn{1}{c|}{\textbf{0,1469}} & \multicolumn{1}{c|}{0,4341} & \multicolumn{1}{c|}{0,5261} & \multicolumn{1}{c|}{0,6471} & \multicolumn{1}{c|}{0,5038} & \multicolumn{1}{c|}{\textbf{0,1581}} & \multicolumn{1}{c|}{0,4285}          & \multicolumn{1}{c|}{0,1460}    & \multicolumn{1}{c|}{0,1350} & \multicolumn{1}{c|}{0,7395} & \multicolumn{1}{c|}{0,1237}          & \multicolumn{1}{c|}{\textbf{0,0546}} & \multicolumn{1}{c|}{0,1734} & \multicolumn{1}{c|}{0,6611} & \multicolumn{1}{c|}{0,6397} & \multicolumn{1}{c|}{\textbf{0,0926}} & 0,6470 \\
\multicolumn{1}{|c|}{Node1}   & \multicolumn{1}{c|}{0,1568} & \multicolumn{1}{c|}{0,1574} & \multicolumn{1}{c|}{0,1520} & \multicolumn{1}{c|}{\textbf{0,2717}} & \multicolumn{1}{c|}{0,1502} & \multicolumn{1}{c|}{0,1417} & \multicolumn{1}{c|}{0,1652} & \multicolumn{1}{c|}{0,1455} & \multicolumn{1}{c|}{\textbf{0,2108}} & \multicolumn{1}{c|}{0,1409}          & \multicolumn{1}{c|}{0,0889}    & \multicolumn{1}{c|}{0,0786} & \multicolumn{1}{c|}{0,0851} & \multicolumn{1}{c|}{0,0808}          & \multicolumn{1}{c|}{\textbf{0,0908}} & \multicolumn{1}{c|}{0,0901} & \multicolumn{1}{c|}{0,1860} & \multicolumn{1}{c|}{0,1040} & \multicolumn{1}{c|}{\textbf{0,1251}} & 0,1879 \\
\multicolumn{1}{|c|}{Average} & \multicolumn{1}{c|}{0,3513} & \multicolumn{1}{c|}{0,3726} & \multicolumn{1}{c|}{0,3303} & \multicolumn{1}{c|}{\textbf{0,2093}} & \multicolumn{1}{c|}{0,2921} & \multicolumn{1}{c|}{0,3339} & \multicolumn{1}{c|}{0,4061} & \multicolumn{1}{c|}{0,3246} & \multicolumn{1}{c|}{\textbf{0,1844}} & \multicolumn{1}{c|}{0,2847}          & \multicolumn{1}{c|}{0.2649}    & \multicolumn{1}{c|}{0,1068} & \multicolumn{1}{c|}{0,4123} & \multicolumn{1}{c|}{0,1022}          & \multicolumn{1}{c|}{\textbf{0,0727}} & \multicolumn{1}{c|}{0,1318} & \multicolumn{1}{c|}{0,4235} & \multicolumn{1}{c|}{0,3719} & \multicolumn{1}{c|}{\textbf{0,1089}} & 0,4174 \\ \hline
\end{tabular}
\begin{tabular}{|ccccccccccccccccccccc|}
\hline
\multicolumn{21}{|c|}{\textbf{Mean Square Error (MSE)}}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       \\ \hline
\multicolumn{6}{|c|}{Linear Regression}                                                                                                                                                      & \multicolumn{5}{c|}{DNN}                                                                                                                                     & \multicolumn{5}{c|}{LSTM}                                                                                                                                    & \multicolumn{5}{c|}{Transformer}                                                                                                                 \\ \hline
\multicolumn{1}{|c|}{}        & \multicolumn{1}{c|}{LC}     & \multicolumn{1}{c|}{FL}     & \multicolumn{1}{c|}{KD}     & \multicolumn{1}{c|}{\textbf{AL}}     & \multicolumn{1}{c|}{LM}     & \multicolumn{1}{c|}{LC}     & \multicolumn{1}{c|}{FL}     & \multicolumn{1}{c|}{KD}     & \multicolumn{1}{c|}{\textbf{AL}}     & \multicolumn{1}{c|}{LM}     & \multicolumn{1}{c|}{LC}     & \multicolumn{1}{c|}{FL}     & \multicolumn{1}{c|}{KD}     & \multicolumn{1}{c|}{\textbf{AL}}     & \multicolumn{1}{c|}{LM}     & \multicolumn{1}{c|}{LC}              & \multicolumn{1}{c|}{FL}     & \multicolumn{1}{c|}{KD}     & \multicolumn{1}{c|}{\textbf{AL}}     & LM     \\ \hline
\multicolumn{1}{|c|}{Node0}   & \multicolumn{1}{c|}{0,0881} & \multicolumn{1}{c|}{0,0949} & \multicolumn{1}{c|}{0,0545} & \multicolumn{1}{c|}{\textbf{0,0353}} & \multicolumn{1}{c|}{0,2354} & \multicolumn{1}{c|}{0,1331} & \multicolumn{1}{c|}{0,1761} & \multicolumn{1}{c|}{0,0571} & \multicolumn{1}{c|}{\textbf{0,0468}} & \multicolumn{1}{c|}{0,2475} & \multicolumn{1}{c|}{0,0162} & \multicolumn{1}{c|}{0,0045} & \multicolumn{1}{c|}{\textbf{0,0005}} & \multicolumn{1}{c|}{0,0976} & \multicolumn{1}{c|}{0,0008} & \multicolumn{1}{c|}{0,0206}          & \multicolumn{1}{c|}{0,0484} & \multicolumn{1}{c|}{0,0572} & \multicolumn{1}{c|}{\textbf{0,0101}} & 0,0728 \\
\multicolumn{1}{|c|}{Node1}   & \multicolumn{1}{c|}{0,0999} & \multicolumn{1}{c|}{0,0386} & \multicolumn{1}{c|}{0,0971} & \multicolumn{1}{c|}{\textbf{0,0348}} & \multicolumn{1}{c|}{0,0557} & \multicolumn{1}{c|}{0,1183} & \multicolumn{1}{c|}{0,0705} & \multicolumn{1}{c|}{0,1085} & \multicolumn{1}{c|}{\textbf{0,0321}} & \multicolumn{1}{c|}{0,1056} & \multicolumn{1}{c|}{0,0184} & \multicolumn{1}{c|}{0,0128} & \multicolumn{1}{c|}{\textbf{0,0004}} & \multicolumn{1}{c|}{0,0077} & \multicolumn{1}{c|}{0,0008} & \multicolumn{1}{c|}{0,0207}          & \multicolumn{1}{c|}{0,0360} & \multicolumn{1}{c|}{0,0449} & \multicolumn{1}{c|}{\textbf{0,0135}} & 0,0667 \\
\multicolumn{1}{|c|}{Node2}   & \multicolumn{1}{c|}{0,0021} & \multicolumn{1}{c|}{0,0182} & \multicolumn{1}{c|}{0,0021} & \multicolumn{1}{c|}{\textbf{0,0089}} & \multicolumn{1}{c|}{0,1081} & \multicolumn{1}{c|}{0,0228} & \multicolumn{1}{c|}{0,0087} & \multicolumn{1}{c|}{0,0026} & \multicolumn{1}{c|}{\textbf{0,0025}} & \multicolumn{1}{c|}{0,0084} & \multicolumn{1}{c|}{0,0008} & \multicolumn{1}{c|}{0,0020} & \multicolumn{1}{c|}{\textbf{0,0004}} & \multicolumn{1}{c|}{0,0133} & \multicolumn{1}{c|}{0,0016} & \multicolumn{1}{c|}{0,0014}          & \multicolumn{1}{c|}{0,0026} & \multicolumn{1}{c|}{0,0023} & \multicolumn{1}{c|}{\textbf{0,0065}} & 0,0077 \\
\multicolumn{1}{|c|}{Node3}   & \multicolumn{1}{c|}{0,0053} & \multicolumn{1}{c|}{0,0081} & \multicolumn{1}{c|}{0,0082} & \multicolumn{1}{c|}{\textbf{0,0054}} & \multicolumn{1}{c|}{0,0137} & \multicolumn{1}{c|}{0,0096} & \multicolumn{1}{c|}{0,0110} & \multicolumn{1}{c|}{0,0075} & \multicolumn{1}{c|}{\textbf{0,0054}} & \multicolumn{1}{c|}{0,0257} & \multicolumn{1}{c|}{0,0007} & \multicolumn{1}{c|}{0,0007} & \multicolumn{1}{c|}{\textbf{0,0001}} & \multicolumn{1}{c|}{0,0169} & \multicolumn{1}{c|}{0,0006} & \multicolumn{1}{c|}{0,0008}          & \multicolumn{1}{c|}{0,0065} & \multicolumn{1}{c|}{0,0013} & \multicolumn{1}{c|}{\textbf{0,0005}} & 0,0180 \\
\multicolumn{1}{|c|}{Node4}   & \multicolumn{1}{c|}{0,0163} & \multicolumn{1}{c|}{0,0297} & \multicolumn{1}{c|}{0,0172} & \multicolumn{1}{c|}{\textbf{0,0163}} & \multicolumn{1}{c|}{0,0401} & \multicolumn{1}{c|}{0,0257} & \multicolumn{1}{c|}{0,0424} & \multicolumn{1}{c|}{0,0205} & \multicolumn{1}{c|}{\textbf{0,0205}} & \multicolumn{1}{c|}{0,0349} & \multicolumn{1}{c|}{0,0102} & \multicolumn{1}{c|}{0,0108} & \multicolumn{1}{c|}{\textbf{0,0003}} & \multicolumn{1}{c|}{0,0038} & \multicolumn{1}{c|}{0,0014} & \multicolumn{1}{c|}{0,0036}          & \multicolumn{1}{c|}{0,0066} & \multicolumn{1}{c|}{0,0013} & \multicolumn{1}{c|}{\textbf{0,0036}} & 0,0043 \\
\multicolumn{1}{|c|}{Node5}   & \multicolumn{1}{c|}{0,0185} & \multicolumn{1}{c|}{0,3089} & \multicolumn{1}{c|}{0,0162} & \multicolumn{1}{c|}{\textbf{0,0153}} & \multicolumn{1}{c|}{0,1068} & \multicolumn{1}{c|}{0,0196} & \multicolumn{1}{c|}{0,0153} & \multicolumn{1}{c|}{0,0148} & \multicolumn{1}{c|}{\textbf{0,0148}} & \multicolumn{1}{c|}{0,0897} & \multicolumn{1}{c|}{0,0206} & \multicolumn{1}{c|}{0,0380} & \multicolumn{1}{c|}{\textbf{0,0004}} & \multicolumn{1}{c|}{0,0120} & \multicolumn{1}{c|}{0,0454} & \multicolumn{1}{c|}{0,0026}          & \multicolumn{1}{c|}{0,0176} & \multicolumn{1}{c|}{0,0024} & \multicolumn{1}{c|}{\textbf{0,0008}} & 0,1645 \\
\multicolumn{1}{|c|}{Average} & \multicolumn{1}{c|}{0,0384} & \multicolumn{1}{c|}{0,0831} & \multicolumn{1}{c|}{0,0325} & \multicolumn{1}{c|}{\textbf{0,0325}} & \multicolumn{1}{c|}{0,0768} & \multicolumn{1}{c|}{0,0549} & \multicolumn{1}{c|}{0,0540} & \multicolumn{1}{c|}{0,0352} & \multicolumn{1}{c|}{\textbf{0,0352}} & \multicolumn{1}{c|}{0,0392} & \multicolumn{1}{c|}{0,0111} & \multicolumn{1}{c|}{0,0115} & \multicolumn{1}{c|}{\textbf{0,0004}} & \multicolumn{1}{c|}{0,0252} & \multicolumn{1}{c|}{0,0084} & \multicolumn{1}{c|}{0,0083}          & \multicolumn{1}{c|}{0,0196} & \multicolumn{1}{c|}{0,0183} & \multicolumn{1}{c|}{\textbf{0,0083}} & 0,0284 \\ \hline
\multicolumn{21}{|c|}{\textbf{Mean Absolute Error (MAE)}}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     \\ \hline
\multicolumn{6}{|c|}{Linear Regression}                                                                                                                                                      & \multicolumn{5}{c|}{DNN}                                                                                                                                     & \multicolumn{5}{c|}{LSTM}                                                                                                                                    & \multicolumn{5}{c|}{Transformer}                                                                                                                 \\ \hline
\multicolumn{1}{|c|}{}        & \multicolumn{1}{c|}{LC}     & \multicolumn{1}{c|}{FL}     & \multicolumn{1}{c|}{KD}     & \multicolumn{1}{c|}{\textbf{AL}}     & \multicolumn{1}{c|}{LM}     & \multicolumn{1}{c|}{LC}     & \multicolumn{1}{c|}{FL}     & \multicolumn{1}{c|}{KD}     & \multicolumn{1}{c|}{\textbf{AL}}     & \multicolumn{1}{c|}{LM}     & \multicolumn{1}{c|}{LC}     & \multicolumn{1}{c|}{FL}     & \multicolumn{1}{c|}{KD}     & \multicolumn{1}{c|}{\textbf{AL}}     & \multicolumn{1}{c|}{LM}     & \multicolumn{1}{c|}{\textbf{LC}}     & \multicolumn{1}{c|}{FL}     & \multicolumn{1}{c|}{KD}              & \multicolumn{1}{c|}{\textbf{AL}}     & LM     \\ \hline
\multicolumn{1}{|c|}{Node0}   & \multicolumn{1}{c|}{0,2619} & \multicolumn{1}{c|}{0,2702} & \multicolumn{1}{c|}{0,1897} & \multicolumn{1}{c|}{\textbf{0,1493}} & \multicolumn{1}{c|}{0,4526} & \multicolumn{1}{c|}{0,3360} & \multicolumn{1}{c|}{0,3907} & \multicolumn{1}{c|}{0,1937} & \multicolumn{1}{c|}{\textbf{0,1712}} & \multicolumn{1}{c|}{0,4744} & \multicolumn{1}{c|}{0,1045} & \multicolumn{1}{c|}{0,0516} & \multicolumn{1}{c|}{\textbf{0,0162}} & \multicolumn{1}{c|}{0,3110} & \multicolumn{1}{c|}{0,0231} & \multicolumn{1}{c|}{0,1234}          & \multicolumn{1}{c|}{0,2070} & \multicolumn{1}{c|}{0,2154}          & \multicolumn{1}{c|}{\textbf{0,0886}} & 0,2581 \\
\multicolumn{1}{|c|}{Node1}   & \multicolumn{1}{c|}{0,2767} & \multicolumn{1}{c|}{0,1624} & \multicolumn{1}{c|}{0,2680} & \multicolumn{1}{c|}{\textbf{0,1465}} & \multicolumn{1}{c|}{0,1993} & \multicolumn{1}{c|}{0,3002} & \multicolumn{1}{c|}{0,2249} & \multicolumn{1}{c|}{0,2870} & \multicolumn{1}{c|}{\textbf{0,1440}} & \multicolumn{1}{c|}{0,2871} & \multicolumn{1}{c|}{0,1035} & \multicolumn{1}{c|}{0,0890} & \multicolumn{1}{c|}{\textbf{0,0152}} & \multicolumn{1}{c|}{0,0796} & \multicolumn{1}{c|}{0,0224} & \multicolumn{1}{c|}{0,1253}          & \multicolumn{1}{c|}{0,1654} & \multicolumn{1}{c|}{0,1797}          & \multicolumn{1}{c|}{\textbf{0,0863}} & 0,2395 \\
\multicolumn{1}{|c|}{Node2}   & \multicolumn{1}{c|}{0,0381} & \multicolumn{1}{c|}{0,1223} & \multicolumn{1}{c|}{0,0393} & \multicolumn{1}{c|}{\textbf{0,0381}} & \multicolumn{1}{c|}{0,0794} & \multicolumn{1}{c|}{0,3252} & \multicolumn{1}{c|}{0,0803} & \multicolumn{1}{c|}{0,0435} & \multicolumn{1}{c|}{\textbf{0,0413}} & \multicolumn{1}{c|}{0,0785} & \multicolumn{1}{c|}{0,0232} & \multicolumn{1}{c|}{0,0381} & \multicolumn{1}{c|}{\textbf{0,0165}} & \multicolumn{1}{c|}{0,1106} & \multicolumn{1}{c|}{0,0335} & \multicolumn{1}{c|}{0,0298}          & \multicolumn{1}{c|}{0,0436} & \multicolumn{1}{c|}{0,0392}          & \multicolumn{1}{c|}{\textbf{0,0298}} & 0,0845 \\
\multicolumn{1}{|c|}{Node3}   & \multicolumn{1}{c|}{0,0597} & \multicolumn{1}{c|}{0,0699} & \multicolumn{1}{c|}{0,0751} & \multicolumn{1}{c|}{\textbf{0,0531}} & \multicolumn{1}{c|}{0,0982} & \multicolumn{1}{c|}{0,0738} & \multicolumn{1}{c|}{0,0863} & \multicolumn{1}{c|}{0,0713} & \multicolumn{1}{c|}{\textbf{0,0531}} & \multicolumn{1}{c|}{0,1403} & \multicolumn{1}{c|}{0,0202} & \multicolumn{1}{c|}{0,0219} & \multicolumn{1}{c|}{\textbf{0,0090}} & \multicolumn{1}{c|}{0,1269} & \multicolumn{1}{c|}{0,0191} & \multicolumn{1}{c|}{0,0214}          & \multicolumn{1}{c|}{0,0712} & \multicolumn{1}{c|}{0,0289}          & \multicolumn{1}{c|}{\textbf{0,0214}} & 0,1302 \\
\multicolumn{1}{|c|}{Node4}   & \multicolumn{1}{c|}{0,0955} & \multicolumn{1}{c|}{0,1431} & \multicolumn{1}{c|}{0,1018} & \multicolumn{1}{c|}{\textbf{0,0955}} & \multicolumn{1}{c|}{0,1722} & \multicolumn{1}{c|}{0,1327} & \multicolumn{1}{c|}{0,1832} & \multicolumn{1}{c|}{0,1124} & \multicolumn{1}{c|}{\textbf{0,1124}} & \multicolumn{1}{c|}{0,1477} & \multicolumn{1}{c|}{0,0774} & \multicolumn{1}{c|}{0,0823} & \multicolumn{1}{c|}{\textbf{0,0121}} & \multicolumn{1}{c|}{0,0511} & \multicolumn{1}{c|}{0,0298} & \multicolumn{1}{c|}{0,0467}          & \multicolumn{1}{c|}{0,0689} & \multicolumn{1}{c|}{0,0327}          & \multicolumn{1}{c|}{\textbf{0,0453}} & 0,1606 \\
\multicolumn{1}{|c|}{Node5}   & \multicolumn{1}{c|}{0,1118} & \multicolumn{1}{c|}{0,5431} & \multicolumn{1}{c|}{0,1059} & \multicolumn{1}{c|}{\textbf{0,1023}} & \multicolumn{1}{c|}{0,3034} & \multicolumn{1}{c|}{0,1240} & \multicolumn{1}{c|}{0,1114} & \multicolumn{1}{c|}{0,1023} & \multicolumn{1}{c|}{\textbf{0,1023}} & \multicolumn{1}{c|}{0,2647} & \multicolumn{1}{c|}{0,1031} & \multicolumn{1}{c|}{0,1530} & \multicolumn{1}{c|}{\textbf{0,0115}} & \multicolumn{1}{c|}{0,0963} & \multicolumn{1}{c|}{0,2054} & \multicolumn{1}{c|}{0,0425}          & \multicolumn{1}{c|}{0,1266} & \multicolumn{1}{c|}{0,0407}          & \multicolumn{1}{c|}{\textbf{0,0219}} & 0,3882 \\
\multicolumn{1}{|c|}{Average} & \multicolumn{1}{c|}{0,1406} & \multicolumn{1}{c|}{0,2185} & \multicolumn{1}{c|}{0,1300} & \multicolumn{1}{c|}{\textbf{0,1300}} & \multicolumn{1}{c|}{0,2175} & \multicolumn{1}{c|}{0,1831} & \multicolumn{1}{c|}{0,1795} & \multicolumn{1}{c|}{0,1350} & \multicolumn{1}{c|}{\textbf{0,1350}} & \multicolumn{1}{c|}{0,1596} & \multicolumn{1}{c|}{0,0720} & \multicolumn{1}{c|}{0,0727} & \multicolumn{1}{c|}{\textbf{0,0134}} & \multicolumn{1}{c|}{0,1292} & \multicolumn{1}{c|}{0,0556} & \multicolumn{1}{c|}{0,0648}          & \multicolumn{1}{c|}{0,1138} & \multicolumn{1}{c|}{0,0894}          & \multicolumn{1}{c|}{\textbf{0,0648}} & 0,1299 \\ \hline
\multicolumn{21}{|c|}{\textbf{Root Mean Square Error (RMSE)}}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 \\ \hline
\multicolumn{6}{|c|}{Linear Regression}                                                                                                                                                      & \multicolumn{5}{c|}{DNN}                                                                                                                                     & \multicolumn{5}{c|}{LSTM}                                                                                                                                    & \multicolumn{5}{c|}{Transformer}                                                                                                                 \\ \hline
\multicolumn{1}{|c|}{}        & \multicolumn{1}{c|}{LC}     & \multicolumn{1}{c|}{FL}     & \multicolumn{1}{c|}{KD}     & \multicolumn{1}{c|}{\textbf{AL}}     & \multicolumn{1}{c|}{LM}     & \multicolumn{1}{c|}{LC}     & \multicolumn{1}{c|}{FL}     & \multicolumn{1}{c|}{KD}     & \multicolumn{1}{c|}{\textbf{AL}}     & \multicolumn{1}{c|}{LM}     & \multicolumn{1}{c|}{LC}     & \multicolumn{1}{c|}{FL}     & \multicolumn{1}{c|}{KD}     & \multicolumn{1}{c|}{\textbf{AL}}     & \multicolumn{1}{c|}{LM}     & \multicolumn{1}{c|}{\textbf{LC}}     & \multicolumn{1}{c|}{FL}     & \multicolumn{1}{c|}{KD}              & \multicolumn{1}{c|}{\textbf{AL}}     & LM     \\ \hline
\multicolumn{1}{|c|}{Node0}   & \multicolumn{1}{c|}{0,2968} & \multicolumn{1}{c|}{0,3081} & \multicolumn{1}{c|}{0,2334} & \multicolumn{1}{c|}{\textbf{0,1879}} & \multicolumn{1}{c|}{0,4852} & \multicolumn{1}{c|}{0,3648} & \multicolumn{1}{c|}{0,4196} & \multicolumn{1}{c|}{0,2390} & \multicolumn{1}{c|}{\textbf{0,2163}} & \multicolumn{1}{c|}{0,4975} & \multicolumn{1}{c|}{0,1271} & \multicolumn{1}{c|}{0,0674} & \multicolumn{1}{c|}{\textbf{0,0213}} & \multicolumn{1}{c|}{0,3124} & \multicolumn{1}{c|}{0,0275} & \multicolumn{1}{c|}{0,1436}          & \multicolumn{1}{c|}{0,2200} & \multicolumn{1}{c|}{0,2391}          & \multicolumn{1}{c|}{\textbf{0,1006}} & 0,2698 \\
\multicolumn{1}{|c|}{Node1}   & \multicolumn{1}{c|}{0,3161} & \multicolumn{1}{c|}{0,1965} & \multicolumn{1}{c|}{0,3116} & \multicolumn{1}{c|}{\textbf{0,1865}} & \multicolumn{1}{c|}{0,2361} & \multicolumn{1}{c|}{0,3440} & \multicolumn{1}{c|}{0,2655} & \multicolumn{1}{c|}{0,3294} & \multicolumn{1}{c|}{\textbf{0,1792}} & \multicolumn{1}{c|}{0,3250} & \multicolumn{1}{c|}{0,1357} & \multicolumn{1}{c|}{0,1133} & \multicolumn{1}{c|}{\textbf{0,0200}} & \multicolumn{1}{c|}{0,0875} & \multicolumn{1}{c|}{0,0280} & \multicolumn{1}{c|}{0,1439}          & \multicolumn{1}{c|}{0,1898} & \multicolumn{1}{c|}{0,2118}          & \multicolumn{1}{c|}{\textbf{0,1164}} & 0,2582 \\
\multicolumn{1}{|c|}{Node2}   & \multicolumn{1}{c|}{0,0460} & \multicolumn{1}{c|}{0,1348} & \multicolumn{1}{c|}{0,0459} & \multicolumn{1}{c|}{\textbf{0,0459}} & \multicolumn{1}{c|}{0,0945} & \multicolumn{1}{c|}{0,1510} & \multicolumn{1}{c|}{0,0935} & \multicolumn{1}{c|}{0,0512} & \multicolumn{1}{c|}{\textbf{0,0496}} & \multicolumn{1}{c|}{0,0915} & \multicolumn{1}{c|}{0,0283} & \multicolumn{1}{c|}{0,0443} & \multicolumn{1}{c|}{\textbf{0,0210}} & \multicolumn{1}{c|}{0,1152} & \multicolumn{1}{c|}{0,0406} & \multicolumn{1}{c|}{0,0370}          & \multicolumn{1}{c|}{0,0509} & \multicolumn{1}{c|}{0,0475}          & \multicolumn{1}{c|}{\textbf{0,0370}} & 0,0880 \\
\multicolumn{1}{|c|}{Node3}   & \multicolumn{1}{c|}{0,0726} & \multicolumn{1}{c|}{0,0902} & \multicolumn{1}{c|}{0,0905} & \multicolumn{1}{c|}{\textbf{0,0732}} & \multicolumn{1}{c|}{0,1169} & \multicolumn{1}{c|}{0,0981} & \multicolumn{1}{c|}{0,1048} & \multicolumn{1}{c|}{0,0867} & \multicolumn{1}{c|}{\textbf{0,0732}} & \multicolumn{1}{c|}{0,1602} & \multicolumn{1}{c|}{0,0258} & \multicolumn{1}{c|}{0,0272} & \multicolumn{1}{c|}{\textbf{0,0122}} & \multicolumn{1}{c|}{0,1299} & \multicolumn{1}{c|}{0,0253} & \multicolumn{1}{c|}{0,0284}          & \multicolumn{1}{c|}{0,0804} & \multicolumn{1}{c|}{0,0363}          & \multicolumn{1}{c|}{\textbf{0,0216}} & 0,1343 \\
\multicolumn{1}{|c|}{Node4}   & \multicolumn{1}{c|}{0,1276} & \multicolumn{1}{c|}{0,1724} & \multicolumn{1}{c|}{0,1310} & \multicolumn{1}{c|}{\textbf{0,1276}} & \multicolumn{1}{c|}{0,2002} & \multicolumn{1}{c|}{0,1604} & \multicolumn{1}{c|}{0,2058} & \multicolumn{1}{c|}{0,1431} & \multicolumn{1}{c|}{\textbf{0,1431}} & \multicolumn{1}{c|}{0,1711} & \multicolumn{1}{c|}{0,1010} & \multicolumn{1}{c|}{0,1040} & \multicolumn{1}{c|}{\textbf{0,0171}} & \multicolumn{1}{c|}{0,0618} & \multicolumn{1}{c|}{0,0375} & \multicolumn{1}{c|}{0,0602}          & \multicolumn{1}{c|}{0,0815} & \multicolumn{1}{c|}{0,0416}          & \multicolumn{1}{c|}{\textbf{0,0653}} & 0,1698 \\
\multicolumn{1}{|c|}{Node5}   & \multicolumn{1}{c|}{0,1359} & \multicolumn{1}{c|}{0,5558} & \multicolumn{1}{c|}{0,1272} & \multicolumn{1}{c|}{\textbf{0,1237}} & \multicolumn{1}{c|}{0,3267} & \multicolumn{1}{c|}{0,1401} & \multicolumn{1}{c|}{0,1237} & \multicolumn{1}{c|}{0,1216} & \multicolumn{1}{c|}{\textbf{0,1216}} & \multicolumn{1}{c|}{0,2995} & \multicolumn{1}{c|}{0,1434} & \multicolumn{1}{c|}{0,1949} & \multicolumn{1}{c|}{\textbf{0,0205}} & \multicolumn{1}{c|}{0,1098} & \multicolumn{1}{c|}{0,2131} & \multicolumn{1}{c|}{0,0512}          & \multicolumn{1}{c|}{0,1327} & \multicolumn{1}{c|}{0,0485}          & \multicolumn{1}{c|}{\textbf{0,0280}} & 0,4056 \\
\multicolumn{1}{|c|}{Average} & \multicolumn{1}{c|}{0,1658} & \multicolumn{1}{c|}{0,2430} & \multicolumn{1}{c|}{0,1566} & \multicolumn{1}{c|}{\textbf{0,1566}} & \multicolumn{1}{c|}{0,2433} & \multicolumn{1}{c|}{0,2097} & \multicolumn{1}{c|}{0,2022} & \multicolumn{1}{c|}{0,1618} & \multicolumn{1}{c|}{\textbf{0,1618}} & \multicolumn{1}{c|}{0,1917} & \multicolumn{1}{c|}{0,0936} & \multicolumn{1}{c|}{0,0918} & \multicolumn{1}{c|}{\textbf{0,0187}} & \multicolumn{1}{c|}{0,1361} & \multicolumn{1}{c|}{0,0620} & \multicolumn{1}{c|}{0,0774}          & \multicolumn{1}{c|}{0,1259} & \multicolumn{1}{c|}{0,1041}          & \multicolumn{1}{c|}{\textbf{0,0774}} & 0,1406 \\ \hline
\end{tabular}
\begin{tabular}{|ccccccccccccccccccccc|}
\hline
\multicolumn{21}{|c|}{\textbf{Mean Square Error (MSE)}}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              \\ \hline
\multicolumn{6}{|c|}{Linear Regression}                                                                                                                                                      & \multicolumn{5}{c|}{DNN}                                                                                                                                     & \multicolumn{5}{c|}{LSTM}                                                                                                                                    & \multicolumn{5}{c|}{Transformer}                                                                                                        \\ \hline
\multicolumn{1}{|c|}{}        & \multicolumn{1}{c|}{LC}     & \multicolumn{1}{c|}{FL}     & \multicolumn{1}{c|}{\textbf{KD}}     & \multicolumn{1}{c|}{AL}     & \multicolumn{1}{c|}{LM}     & \multicolumn{1}{c|}{LC}     & \multicolumn{1}{c|}{FL}     & \multicolumn{1}{c|}{\textbf{KD}}     & \multicolumn{1}{c|}{AL}     & \multicolumn{1}{c|}{LM}     & \multicolumn{1}{c|}{LC}     & \multicolumn{1}{c|}{FL}     & \multicolumn{1}{c|}{\textbf{KD}}     & \multicolumn{1}{c|}{AL}     & \multicolumn{1}{c|}{LM}     & \multicolumn{1}{c|}{\textbf{LC}}     & \multicolumn{1}{c|}{FL}     & \multicolumn{1}{c|}{KD}     & \multicolumn{1}{c|}{AL}     & LM     \\ \hline
\multicolumn{1}{|c|}{Node0}   & \multicolumn{1}{c|}{0,0048} & \multicolumn{1}{c|}{0,0454} & \multicolumn{1}{c|}{\textbf{0,0021}} & \multicolumn{1}{c|}{0,0939} & \multicolumn{1}{c|}{0,0271} & \multicolumn{1}{c|}{0,0242} & \multicolumn{1}{c|}{0,0098} & \multicolumn{1}{c|}{\textbf{0,0022}} & \multicolumn{1}{c|}{0,0079} & \multicolumn{1}{c|}{0,0194} & \multicolumn{1}{c|}{0,0053} & \multicolumn{1}{c|}{0,0018} & \multicolumn{1}{c|}{\textbf{0,0003}} & \multicolumn{1}{c|}{0,0191} & \multicolumn{1}{c|}{0,0023} & \multicolumn{1}{c|}{\textbf{0,0127}} & \multicolumn{1}{c|}{0,0289} & \multicolumn{1}{c|}{0,0259} & \multicolumn{1}{c|}{0,1021} & 0,0161 \\
\multicolumn{1}{|c|}{Node1}   & \multicolumn{1}{c|}{0,0662} & \multicolumn{1}{c|}{0,0610} & \multicolumn{1}{c|}{\textbf{0,0041}} & \multicolumn{1}{c|}{0,1597} & \multicolumn{1}{c|}{0,1385} & \multicolumn{1}{c|}{0,0129} & \multicolumn{1}{c|}{0,0263} & \multicolumn{1}{c|}{\textbf{0,0123}} & \multicolumn{1}{c|}{0,0301} & \multicolumn{1}{c|}{0,1397} & \multicolumn{1}{c|}{0,0009} & \multicolumn{1}{c|}{0,0030} & \multicolumn{1}{c|}{\textbf{0,0012}} & \multicolumn{1}{c|}{0,0105} & \multicolumn{1}{c|}{0,0022} & \multicolumn{1}{c|}{\textbf{0,0061}} & \multicolumn{1}{c|}{0,0157} & \multicolumn{1}{c|}{0,0160} & \multicolumn{1}{c|}{0,0345} & 0,1208 \\
\multicolumn{1}{|c|}{Node2}   & \multicolumn{1}{c|}{0,0105} & \multicolumn{1}{c|}{0,0159} & \multicolumn{1}{c|}{\textbf{0,0099}} & \multicolumn{1}{c|}{0,0513} & \multicolumn{1}{c|}{0,0411} & \multicolumn{1}{c|}{0,0091} & \multicolumn{1}{c|}{0,0106} & \multicolumn{1}{c|}{\textbf{0,0084}} & \multicolumn{1}{c|}{0,0106} & \multicolumn{1}{c|}{0,0201} & \multicolumn{1}{c|}{0,0011} & \multicolumn{1}{c|}{0,0017} & \multicolumn{1}{c|}{\textbf{0,0003}} & \multicolumn{1}{c|}{0,0026} & \multicolumn{1}{c|}{0,0041} & \multicolumn{1}{c|}{\textbf{0,0051}} & \multicolumn{1}{c|}{0,0114} & \multicolumn{1}{c|}{0,0008} & \multicolumn{1}{c|}{0,0248} & 0,0153 \\
\multicolumn{1}{|c|}{Node3}   & \multicolumn{1}{c|}{0,0189} & \multicolumn{1}{c|}{0,0359} & \multicolumn{1}{c|}{\textbf{0,0076}} & \multicolumn{1}{c|}{0,1006} & \multicolumn{1}{c|}{0,0888} & \multicolumn{1}{c|}{0,0093} & \multicolumn{1}{c|}{0,0174} & \multicolumn{1}{c|}{\textbf{0,0100}} & \multicolumn{1}{c|}{0,0195} & \multicolumn{1}{c|}{0,0246} & \multicolumn{1}{c|}{0,0006} & \multicolumn{1}{c|}{0,0021} & \multicolumn{1}{c|}{\textbf{0,0002}} & \multicolumn{1}{c|}{0,0099} & \multicolumn{1}{c|}{0,0071} & \multicolumn{1}{c|}{\textbf{0,0074}} & \multicolumn{1}{c|}{0,0122} & \multicolumn{1}{c|}{0,0054} & \multicolumn{1}{c|}{0,0290} & 0,0221 \\
\multicolumn{1}{|c|}{Node4}   & \multicolumn{1}{c|}{0,0194} & \multicolumn{1}{c|}{0,0226} & \multicolumn{1}{c|}{\textbf{0,0129}} & \multicolumn{1}{c|}{0,1113} & \multicolumn{1}{c|}{0,0565} & \multicolumn{1}{c|}{0,0108} & \multicolumn{1}{c|}{0,0183} & \multicolumn{1}{c|}{\textbf{0,0124}} & \multicolumn{1}{c|}{0,0184} & \multicolumn{1}{c|}{0,0634} & \multicolumn{1}{c|}{0,0011} & \multicolumn{1}{c|}{0,0025} & \multicolumn{1}{c|}{\textbf{0,0003}} & \multicolumn{1}{c|}{0,0249} & \multicolumn{1}{c|}{0,0035} & \multicolumn{1}{c|}{\textbf{0,0065}} & \multicolumn{1}{c|}{0,0125} & \multicolumn{1}{c|}{0,0011} & \multicolumn{1}{c|}{0,0142} & 0,0502 \\
\multicolumn{1}{|c|}{Node5}   & \multicolumn{1}{c|}{0,0064} & \multicolumn{1}{c|}{1,1094} & \multicolumn{1}{c|}{\textbf{0,0067}} & \multicolumn{1}{c|}{0,6661} & \multicolumn{1}{c|}{0,9499} & \multicolumn{1}{c|}{0,0055} & \multicolumn{1}{c|}{0,0544} & \multicolumn{1}{c|}{\textbf{0,0074}} & \multicolumn{1}{c|}{0,0393} & \multicolumn{1}{c|}{0,2099} & \multicolumn{1}{c|}{0,0004} & \multicolumn{1}{c|}{0,0023} & \multicolumn{1}{c|}{\textbf{0,0004}} & \multicolumn{1}{c|}{0,0008} & \multicolumn{1}{c|}{0,0040} & \multicolumn{1}{c|}{\textbf{0,0041}} & \multicolumn{1}{c|}{0,0038} & \multicolumn{1}{c|}{0,0231} & \multicolumn{1}{c|}{0,0048} & 0,6012 \\
\multicolumn{1}{|c|}{Average} & \multicolumn{1}{c|}{0,0210} & \multicolumn{1}{c|}{0,2150} & \multicolumn{1}{c|}{\textbf{0,0072}} & \multicolumn{1}{c|}{0,1972} & \multicolumn{1}{c|}{0,2170} & \multicolumn{1}{c|}{0,0120} & \multicolumn{1}{c|}{0,0228} & \multicolumn{1}{c|}{\textbf{0,0088}} & \multicolumn{1}{c|}{0,0210} & \multicolumn{1}{c|}{0,0795} & \multicolumn{1}{c|}{0,0016} & \multicolumn{1}{c|}{0,0023} & \multicolumn{1}{c|}{\textbf{0,0005}} & \multicolumn{1}{c|}{0,0113} & \multicolumn{1}{c|}{0,0039} & \multicolumn{1}{c|}{\textbf{0,0070}} & \multicolumn{1}{c|}{0,0141} & \multicolumn{1}{c|}{0,0121} & \multicolumn{1}{c|}{0,0349} & 0,1376 \\ \hline
\multicolumn{21}{|c|}{\textbf{Mean Absolute Error (MAE)}}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            \\ \hline
\multicolumn{6}{|c|}{Linear Regression}                                                                                                                                                      & \multicolumn{5}{c|}{DNN}                                                                                                                                     & \multicolumn{5}{c|}{LSTM}                                                                                                                                    & \multicolumn{5}{c|}{Transformer}                                                                                                        \\ \hline
\multicolumn{1}{|c|}{}        & \multicolumn{1}{c|}{LC}     & \multicolumn{1}{c|}{FL}     & \multicolumn{1}{c|}{\textbf{KD}}     & \multicolumn{1}{c|}{AL}     & \multicolumn{1}{c|}{LM}     & \multicolumn{1}{c|}{LC}     & \multicolumn{1}{c|}{FL}     & \multicolumn{1}{c|}{\textbf{KD}}     & \multicolumn{1}{c|}{AL}     & \multicolumn{1}{c|}{LM}     & \multicolumn{1}{c|}{LC}     & \multicolumn{1}{c|}{FL}     & \multicolumn{1}{c|}{\textbf{KD}}     & \multicolumn{1}{c|}{AL}     & \multicolumn{1}{c|}{LM}     & \multicolumn{1}{c|}{\textbf{LC}}     & \multicolumn{1}{c|}{FL}     & \multicolumn{1}{c|}{KD}     & \multicolumn{1}{c|}{AL}     & LM     \\ \hline
\multicolumn{1}{|c|}{Node0}   & \multicolumn{1}{c|}{0,0564} & \multicolumn{1}{c|}{0,1929} & \multicolumn{1}{c|}{\textbf{0,0312}} & \multicolumn{1}{c|}{0,2899} & \multicolumn{1}{c|}{0,1449} & \multicolumn{1}{c|}{0,1224} & \multicolumn{1}{c|}{0,0754} & \multicolumn{1}{c|}{\textbf{0,0324}} & \multicolumn{1}{c|}{0,0697} & \multicolumn{1}{c|}{0,1205} & \multicolumn{1}{c|}{0,0617} & \multicolumn{1}{c|}{0,0343} & \multicolumn{1}{c|}{\textbf{0,0132}} & \multicolumn{1}{c|}{0,1343} & \multicolumn{1}{c|}{0,0379} & \multicolumn{1}{c|}{\textbf{0,0877}} & \multicolumn{1}{c|}{0,1376} & \multicolumn{1}{c|}{0,1467} & \multicolumn{1}{c|}{0,3060} & 0,0978 \\
\multicolumn{1}{|c|}{Node1}   & \multicolumn{1}{c|}{0,2255} & \multicolumn{1}{c|}{0,2233} & \multicolumn{1}{c|}{\textbf{0,0441}} & \multicolumn{1}{c|}{0,3819} & \multicolumn{1}{c|}{0,3624} & \multicolumn{1}{c|}{0,0928} & \multicolumn{1}{c|}{0,1408} & \multicolumn{1}{c|}{\textbf{0,0962}} & \multicolumn{1}{c|}{0,1523} & \multicolumn{1}{c|}{0,3556} & \multicolumn{1}{c|}{0,0219} & \multicolumn{1}{c|}{0,0482} & \multicolumn{1}{c|}{\textbf{0,0290}} & \multicolumn{1}{c|}{0,0988} & \multicolumn{1}{c|}{0,0377} & \multicolumn{1}{c|}{\textbf{0,0587}} & \multicolumn{1}{c|}{0,0987} & \multicolumn{1}{c|}{0,1035} & \multicolumn{1}{c|}{0,1653} & 0,3365 \\
\multicolumn{1}{|c|}{Node2}   & \multicolumn{1}{c|}{0,0849} & \multicolumn{1}{c|}{0,0985} & \multicolumn{1}{c|}{\textbf{0,0814}} & \multicolumn{1}{c|}{0,2011} & \multicolumn{1}{c|}{0,1803} & \multicolumn{1}{c|}{0,0745} & \multicolumn{1}{c|}{0,0905} & \multicolumn{1}{c|}{\textbf{0,0759}} & \multicolumn{1}{c|}{0,0902} & \multicolumn{1}{c|}{0,1187} & \multicolumn{1}{c|}{0,0240} & \multicolumn{1}{c|}{0,0323} & \multicolumn{1}{c|}{\textbf{0,0138}} & \multicolumn{1}{c|}{0,0426} & \multicolumn{1}{c|}{0,0527} & \multicolumn{1}{c|}{\textbf{0,0568}} & \multicolumn{1}{c|}{0,0827} & \multicolumn{1}{c|}{0,0223} & \multicolumn{1}{c|}{0,1381} & 0,1073 \\
\multicolumn{1}{|c|}{Node3}   & \multicolumn{1}{c|}{0,1140} & \multicolumn{1}{c|}{0,1662} & \multicolumn{1}{c|}{\textbf{0,0754}} & \multicolumn{1}{c|}{0,3021} & \multicolumn{1}{c|}{0,2853} & \multicolumn{1}{c|}{0,0787} & \multicolumn{1}{c|}{0,1037} & \multicolumn{1}{c|}{\textbf{0,0828}} & \multicolumn{1}{c|}{0,1120} & \multicolumn{1}{c|}{0,1308} & \multicolumn{1}{c|}{0,0181} & \multicolumn{1}{c|}{0,0406} & \multicolumn{1}{c|}{\textbf{0,0106}} & \multicolumn{1}{c|}{0,0961} & \multicolumn{1}{c|}{0,0778} & \multicolumn{1}{c|}{\textbf{0,0737}} & \multicolumn{1}{c|}{0,0884} & \multicolumn{1}{c|}{0,0683} & \multicolumn{1}{c|}{0,1559} & 0,1261 \\
\multicolumn{1}{|c|}{Node4}   & \multicolumn{1}{c|}{0,1114} & \multicolumn{1}{c|}{0,1220} & \multicolumn{1}{c|}{\textbf{0,0889}} & \multicolumn{1}{c|}{0,3137} & \multicolumn{1}{c|}{0,2088} & \multicolumn{1}{c|}{0,0846} & \multicolumn{1}{c|}{0,1063} & \multicolumn{1}{c|}{\textbf{0,0903}} & \multicolumn{1}{c|}{0,1062} & \multicolumn{1}{c|}{0,2211} & \multicolumn{1}{c|}{0,0242} & \multicolumn{1}{c|}{0,0427} & \multicolumn{1}{c|}{\textbf{0,0119}} & \multicolumn{1}{c|}{0,1513} & \multicolumn{1}{c|}{0,0483} & \multicolumn{1}{c|}{\textbf{0,0638}} & \multicolumn{1}{c|}{0,0886} & \multicolumn{1}{c|}{0,0259} & \multicolumn{1}{c|}{0,0977} & 0,1901 \\
\multicolumn{1}{|c|}{Node5}   & \multicolumn{1}{c|}{0,0649} & \multicolumn{1}{c|}{1,0512} & \multicolumn{1}{c|}{\textbf{0,0661}} & \multicolumn{1}{c|}{0,8142} & \multicolumn{1}{c|}{0,9725} & \multicolumn{1}{c|}{0,0592} & \multicolumn{1}{c|}{0,2259} & \multicolumn{1}{c|}{\textbf{0,0703}} & \multicolumn{1}{c|}{0,1803} & \multicolumn{1}{c|}{0,4348} & \multicolumn{1}{c|}{0,0134} & \multicolumn{1}{c|}{0,0424} & \multicolumn{1}{c|}{\textbf{0,0113}} & \multicolumn{1}{c|}{0,0223} & \multicolumn{1}{c|}{0,0547} & \multicolumn{1}{c|}{\textbf{0,0488}} & \multicolumn{1}{c|}{0,0482} & \multicolumn{1}{c|}{0,1298} & \multicolumn{1}{c|}{0,0535} & 0,7729 \\
\multicolumn{1}{|c|}{Average} & \multicolumn{1}{c|}{0,1095} & \multicolumn{1}{c|}{0,3090} & \multicolumn{1}{c|}{\textbf{0,0645}} & \multicolumn{1}{c|}{0,3838} & \multicolumn{1}{c|}{0,3590} & \multicolumn{1}{c|}{0,0854} & \multicolumn{1}{c|}{0,1238} & \multicolumn{1}{c|}{\textbf{0,0746}} & \multicolumn{1}{c|}{0,1185} & \multicolumn{1}{c|}{0,2302} & \multicolumn{1}{c|}{0,0272} & \multicolumn{1}{c|}{0,0401} & \multicolumn{1}{c|}{\textbf{0,0150}} & \multicolumn{1}{c|}{0,0909} & \multicolumn{1}{c|}{0,0515} & \multicolumn{1}{c|}{\textbf{0,0649}} & \multicolumn{1}{c|}{0,0907} & \multicolumn{1}{c|}{0,0828} & \multicolumn{1}{c|}{0,1527} & 0,2718 \\ \hline
\multicolumn{21}{|c|}{\textbf{Root Mean Square Error (RMSE)}}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        \\ \hline
\multicolumn{6}{|c|}{Linear Regression}                                                                                                                                                      & \multicolumn{5}{c|}{DNN}                                                                                                                                     & \multicolumn{5}{c|}{LSTM}                                                                                                                                    & \multicolumn{5}{c|}{Transformer}                                                                                                        \\ \hline
\multicolumn{1}{|c|}{}        & \multicolumn{1}{c|}{LC}     & \multicolumn{1}{c|}{FL}     & \multicolumn{1}{c|}{\textbf{KD}}     & \multicolumn{1}{c|}{AL}     & \multicolumn{1}{c|}{LM}     & \multicolumn{1}{c|}{LC}     & \multicolumn{1}{c|}{FL}     & \multicolumn{1}{c|}{\textbf{KD}}     & \multicolumn{1}{c|}{AL}     & \multicolumn{1}{c|}{LM}     & \multicolumn{1}{c|}{LC}     & \multicolumn{1}{c|}{FL}     & \multicolumn{1}{c|}{\textbf{KD}}     & \multicolumn{1}{c|}{AL}     & \multicolumn{1}{c|}{LM}     & \multicolumn{1}{c|}{\textbf{LC}}     & \multicolumn{1}{c|}{FL}     & \multicolumn{1}{c|}{KD}     & \multicolumn{1}{c|}{AL}     & LM     \\ \hline
\multicolumn{1}{|c|}{Node0}   & \multicolumn{1}{c|}{0,0696} & \multicolumn{1}{c|}{0,2131} & \multicolumn{1}{c|}{\textbf{0,0458}} & \multicolumn{1}{c|}{0,3064} & \multicolumn{1}{c|}{0,1647} & \multicolumn{1}{c|}{0,1556} & \multicolumn{1}{c|}{0,0990} & \multicolumn{1}{c|}{\textbf{0,0465}} & \multicolumn{1}{c|}{0,0891} & \multicolumn{1}{c|}{0,1392} & \multicolumn{1}{c|}{0,0729} & \multicolumn{1}{c|}{0,0427} & \multicolumn{1}{c|}{\textbf{0,0181}} & \multicolumn{1}{c|}{0,1383} & \multicolumn{1}{c|}{0,0482} & \multicolumn{1}{c|}{\textbf{0,1127}} & \multicolumn{1}{c|}{0,1701} & \multicolumn{1}{c|}{0,1608} & \multicolumn{1}{c|}{0,3195} & 0,1269 \\
\multicolumn{1}{|c|}{Node1}   & \multicolumn{1}{c|}{0,2572} & \multicolumn{1}{c|}{0,2470} & \multicolumn{1}{c|}{\textbf{0,0639}} & \multicolumn{1}{c|}{0,3996} & \multicolumn{1}{c|}{0,3722} & \multicolumn{1}{c|}{0,1137} & \multicolumn{1}{c|}{0,1622} & \multicolumn{1}{c|}{\textbf{0,1110}} & \multicolumn{1}{c|}{0,1734} & \multicolumn{1}{c|}{0,3738} & \multicolumn{1}{c|}{0,0303} & \multicolumn{1}{c|}{0,0546} & \multicolumn{1}{c|}{\textbf{0,0348}} & \multicolumn{1}{c|}{0,1026} & \multicolumn{1}{c|}{0,0472} & \multicolumn{1}{c|}{\textbf{0,0780}} & \multicolumn{1}{c|}{0,1252} & \multicolumn{1}{c|}{0,1263} & \multicolumn{1}{c|}{0,1856} & 0,3475 \\
\multicolumn{1}{|c|}{Node2}   & \multicolumn{1}{c|}{0,1027} & \multicolumn{1}{c|}{0,1262} & \multicolumn{1}{c|}{\textbf{0,0993}} & \multicolumn{1}{c|}{0,2264} & \multicolumn{1}{c|}{0,2027} & \multicolumn{1}{c|}{0,0953} & \multicolumn{1}{c|}{0,1031} & \multicolumn{1}{c|}{\textbf{0,0918}} & \multicolumn{1}{c|}{0,1028} & \multicolumn{1}{c|}{0,1418} & \multicolumn{1}{c|}{0,0336} & \multicolumn{1}{c|}{0,0417} & \multicolumn{1}{c|}{\textbf{0,0187}} & \multicolumn{1}{c|}{0,0509} & \multicolumn{1}{c|}{0,0640} & \multicolumn{1}{c|}{\textbf{0,0712}} & \multicolumn{1}{c|}{0,1068} & \multicolumn{1}{c|}{0,0287} & \multicolumn{1}{c|}{0,1576} & 0,1236 \\
\multicolumn{1}{|c|}{Node3}   & \multicolumn{1}{c|}{0,1374} & \multicolumn{1}{c|}{0,1895} & \multicolumn{1}{c|}{\textbf{0,0873}} & \multicolumn{1}{c|}{0,3172} & \multicolumn{1}{c|}{0,2980} & \multicolumn{1}{c|}{0,0964} & \multicolumn{1}{c|}{0,1318} & \multicolumn{1}{c|}{\textbf{0,0999}} & \multicolumn{1}{c|}{0,1396} & \multicolumn{1}{c|}{0,1569} & \multicolumn{1}{c|}{0,0247} & \multicolumn{1}{c|}{0,0463} & \multicolumn{1}{c|}{\textbf{0,0139}} & \multicolumn{1}{c|}{0,0994} & \multicolumn{1}{c|}{0,0841} & \multicolumn{1}{c|}{\textbf{0,0862}} & \multicolumn{1}{c|}{0,1104} & \multicolumn{1}{c|}{0,0737} & \multicolumn{1}{c|}{0,1704} & 0,1487 \\
\multicolumn{1}{|c|}{Node4}   & \multicolumn{1}{c|}{0,1393} & \multicolumn{1}{c|}{0,1503} & \multicolumn{1}{c|}{\textbf{0,1134}} & \multicolumn{1}{c|}{0,3337} & \multicolumn{1}{c|}{0,2378} & \multicolumn{1}{c|}{0,1040} & \multicolumn{1}{c|}{0,1351} & \multicolumn{1}{c|}{\textbf{0,1113}} & \multicolumn{1}{c|}{0,1355} & \multicolumn{1}{c|}{0,2518} & \multicolumn{1}{c|}{0,0333} & \multicolumn{1}{c|}{0,0504} & \multicolumn{1}{c|}{\textbf{0,0172}} & \multicolumn{1}{c|}{0,1576} & \multicolumn{1}{c|}{0,0592} & \multicolumn{1}{c|}{\textbf{0,0805}} & \multicolumn{1}{c|}{0,1117} & \multicolumn{1}{c|}{0,0336} & \multicolumn{1}{c|}{0,1192} & 0,2240 \\
\multicolumn{1}{|c|}{Node5}   & \multicolumn{1}{c|}{0,0797} & \multicolumn{1}{c|}{1,0533} & \multicolumn{1}{c|}{\textbf{0,0819}} & \multicolumn{1}{c|}{0,8162} & \multicolumn{1}{c|}{0,9746} & \multicolumn{1}{c|}{0,0745} & \multicolumn{1}{c|}{0,2333} & \multicolumn{1}{c|}{\textbf{0,0860}} & \multicolumn{1}{c|}{0,1982} & \multicolumn{1}{c|}{0,4582} & \multicolumn{1}{c|}{0,0193} & \multicolumn{1}{c|}{0,0481} & \multicolumn{1}{c|}{\textbf{0,0206}} & \multicolumn{1}{c|}{0,0282} & \multicolumn{1}{c|}{0,0632} & \multicolumn{1}{c|}{\textbf{0,0638}} & \multicolumn{1}{c|}{0,0618} & \multicolumn{1}{c|}{0,1520} & \multicolumn{1}{c|}{0,0694} & 0,7754 \\
\multicolumn{1}{|c|}{Average} & \multicolumn{1}{c|}{0,1310} & \multicolumn{1}{c|}{0,3299} & \multicolumn{1}{c|}{\textbf{0,0819}} & \multicolumn{1}{c|}{0,3999} & \multicolumn{1}{c|}{0,3750} & \multicolumn{1}{c|}{0,1066} & \multicolumn{1}{c|}{0,1441} & \multicolumn{1}{c|}{\textbf{0,0911}} & \multicolumn{1}{c|}{0,1398} & \multicolumn{1}{c|}{0,2536} & \multicolumn{1}{c|}{0,0357} & \multicolumn{1}{c|}{0,0473} & \multicolumn{1}{c|}{\textbf{0,0205}} & \multicolumn{1}{c|}{0,0962} & \multicolumn{1}{c|}{0,0610} & \multicolumn{1}{c|}{\textbf{0,0821}} & \multicolumn{1}{c|}{0,1143} & \multicolumn{1}{c|}{0,0959} & \multicolumn{1}{c|}{0,1703} & 0,2910 \\ \hline
\end{tabular}
\begin{tabular}{|ccccccccccccccccccccc|}
\hline
\multicolumn{21}{|c|}{\textbf{Mean Square Error (MSE)}}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       \\ \hline
\multicolumn{6}{|c|}{Linear Regression}                                                                                                                                                      & \multicolumn{5}{c|}{DNN}                                                                                                                                     & \multicolumn{5}{c|}{LSTM}                                                                                                                                             & \multicolumn{5}{c|}{Transformer}                                                                                                        \\ \hline
\multicolumn{1}{|c|}{}        & \multicolumn{1}{c|}{LC}     & \multicolumn{1}{c|}{FL}     & \multicolumn{1}{c|}{\textbf{KD}}     & \multicolumn{1}{c|}{AL}     & \multicolumn{1}{c|}{LM}     & \multicolumn{1}{c|}{LC}     & \multicolumn{1}{c|}{\textbf{FL}}     & \multicolumn{1}{c|}{KD}     & \multicolumn{1}{c|}{AL}     & \multicolumn{1}{c|}{LM}     & \multicolumn{1}{c|}{LC}     & \multicolumn{1}{c|}{FL}              & \multicolumn{1}{c|}{\textbf{KD}}     & \multicolumn{1}{c|}{AL}     & \multicolumn{1}{c|}{LM}     & \multicolumn{1}{c|}{LC}     & \multicolumn{1}{c|}{FL}     & \multicolumn{1}{c|}{\textbf{KD}}     & \multicolumn{1}{c|}{AL}     & LM     \\ \hline
\multicolumn{1}{|c|}{Node0}   & \multicolumn{1}{c|}{0,0854} & \multicolumn{1}{c|}{0,0592} & \multicolumn{1}{c|}{\textbf{0,0372}} & \multicolumn{1}{c|}{0,0642} & \multicolumn{1}{c|}{0,0021} & \multicolumn{1}{c|}{0,0434} & \multicolumn{1}{c|}{\textbf{0,0452}} & \multicolumn{1}{c|}{0,1124} & \multicolumn{1}{c|}{0,0759} & \multicolumn{1}{c|}{0,0867} & \multicolumn{1}{c|}{0,0748} & \multicolumn{1}{c|}{0,0543}          & \multicolumn{1}{c|}{\textbf{0,0515}} & \multicolumn{1}{c|}{0,0623} & \multicolumn{1}{c|}{0,0547} & \multicolumn{1}{c|}{0,0571} & \multicolumn{1}{c|}{0,0796} & \multicolumn{1}{c|}{\textbf{0,0741}} & \multicolumn{1}{c|}{0,0873} & 0,1557 \\
\multicolumn{1}{|c|}{Node1}   & \multicolumn{1}{c|}{0,0592} & \multicolumn{1}{c|}{0,0568} & \multicolumn{1}{c|}{\textbf{0,0560}} & \multicolumn{1}{c|}{0,0696} & \multicolumn{1}{c|}{0,0630} & \multicolumn{1}{c|}{0,0798} & \multicolumn{1}{c|}{\textbf{0,0705}} & \multicolumn{1}{c|}{0,0604} & \multicolumn{1}{c|}{0,0863} & \multicolumn{1}{c|}{0,1187} & \multicolumn{1}{c|}{0,0913} & \multicolumn{1}{c|}{0,0765}          & \multicolumn{1}{c|}{\textbf{0,0763}} & \multicolumn{1}{c|}{0,0801} & \multicolumn{1}{c|}{0,3853} & \multicolumn{1}{c|}{0,0829} & \multicolumn{1}{c|}{0,1064} & \multicolumn{1}{c|}{\textbf{0,0587}} & \multicolumn{1}{c|}{0,1071} & 0,1495 \\
\multicolumn{1}{|c|}{Average} & \multicolumn{1}{c|}{0,0723} & \multicolumn{1}{c|}{0,0580} & \multicolumn{1}{c|}{\textbf{0,0466}} & \multicolumn{1}{c|}{0,0669} & \multicolumn{1}{c|}{0,0325} & \multicolumn{1}{c|}{0,0616} & \multicolumn{1}{c|}{\textbf{0,0579}} & \multicolumn{1}{c|}{0,0864} & \multicolumn{1}{c|}{0,0811} & \multicolumn{1}{c|}{0,1027} & \multicolumn{1}{c|}{0,0830} & \multicolumn{1}{c|}{0,0654}          & \multicolumn{1}{c|}{\textbf{0,0639}} & \multicolumn{1}{c|}{0,0712} & \multicolumn{1}{c|}{0,2200} & \multicolumn{1}{c|}{0,0700} & \multicolumn{1}{c|}{0,0930} & \multicolumn{1}{c|}{\textbf{0,0664}} & \multicolumn{1}{c|}{0,0972} & 0,1526 \\ \hline
\multicolumn{21}{|c|}{\textbf{Mean Absolute Error (MAE)}}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     \\ \hline
\multicolumn{6}{|c|}{Linear Regression}                                                                                                                                                      & \multicolumn{5}{c|}{DNN}                                                                                                                                     & \multicolumn{5}{c|}{LSTM}                                                                                                                                             & \multicolumn{5}{c|}{Transformer}                                                                                                        \\ \hline
\multicolumn{1}{|c|}{}        & \multicolumn{1}{c|}{LC}     & \multicolumn{1}{c|}{FL}     & \multicolumn{1}{c|}{\textbf{KD}}     & \multicolumn{1}{c|}{AL}     & \multicolumn{1}{c|}{LM}     & \multicolumn{1}{c|}{LC}     & \multicolumn{1}{c|}{\textbf{FL}}     & \multicolumn{1}{c|}{KD}     & \multicolumn{1}{c|}{AL}     & \multicolumn{1}{c|}{LM}     & \multicolumn{1}{c|}{LC}     & \multicolumn{1}{c|}{\textbf{FL}}     & \multicolumn{1}{c|}{KD}              & \multicolumn{1}{c|}{AL}     & \multicolumn{1}{c|}{LM}     & \multicolumn{1}{c|}{LC}     & \multicolumn{1}{c|}{FL}     & \multicolumn{1}{c|}{\textbf{KD}}     & \multicolumn{1}{c|}{AL}     & LM     \\ \hline
\multicolumn{1}{|c|}{Node0}   & \multicolumn{1}{c|}{0,2345} & \multicolumn{1}{c|}{0,2090} & \multicolumn{1}{c|}{\textbf{0,1461}} & \multicolumn{1}{c|}{0,2236} & \multicolumn{1}{c|}{0,0397} & \multicolumn{1}{c|}{0,1520} & \multicolumn{1}{c|}{\textbf{0,1690}} & \multicolumn{1}{c|}{0,2724} & \multicolumn{1}{c|}{0,2209} & \multicolumn{1}{c|}{0,2247} & \multicolumn{1}{c|}{0,1871} & \multicolumn{1}{c|}{\textbf{0,1546}} & \multicolumn{1}{c|}{0,1720}          & \multicolumn{1}{c|}{0,1932} & \multicolumn{1}{c|}{0,1809} & \multicolumn{1}{c|}{0,1936} & \multicolumn{1}{c|}{0,1964} & \multicolumn{1}{c|}{\textbf{0,1895}} & \multicolumn{1}{c|}{0,2244} & 0,2762 \\
\multicolumn{1}{|c|}{Node1}   & \multicolumn{1}{c|}{0,2010} & \multicolumn{1}{c|}{0,1785} & \multicolumn{1}{c|}{\textbf{0,1848}} & \multicolumn{1}{c|}{0,2259} & \multicolumn{1}{c|}{0,2120} & \multicolumn{1}{c|}{0,2196} & \multicolumn{1}{c|}{\textbf{0,1895}} & \multicolumn{1}{c|}{0,1940} & \multicolumn{1}{c|}{0,2237} & \multicolumn{1}{c|}{0,2948} & \multicolumn{1}{c|}{0,2375} & \multicolumn{1}{c|}{\textbf{0,1952}} & \multicolumn{1}{c|}{0,2097}          & \multicolumn{1}{c|}{0,2051} & \multicolumn{1}{c|}{0,3152} & \multicolumn{1}{c|}{0,2252} & \multicolumn{1}{c|}{0,2435} & \multicolumn{1}{c|}{\textbf{0,1982}} & \multicolumn{1}{c|}{0,2473} & 0,3153 \\
\multicolumn{1}{|c|}{Average} & \multicolumn{1}{c|}{0,2177} & \multicolumn{1}{c|}{0,1938} & \multicolumn{1}{c|}{\textbf{0,1655}} & \multicolumn{1}{c|}{0,2247} & \multicolumn{1}{c|}{0,1258} & \multicolumn{1}{c|}{0,1858} & \multicolumn{1}{c|}{\textbf{0,1793}} & \multicolumn{1}{c|}{0,2332} & \multicolumn{1}{c|}{0,2223} & \multicolumn{1}{c|}{0,2598} & \multicolumn{1}{c|}{0,2123} & \multicolumn{1}{c|}{\textbf{0,1749}} & \multicolumn{1}{c|}{0,1909}          & \multicolumn{1}{c|}{0,1992} & \multicolumn{1}{c|}{0,2481} & \multicolumn{1}{c|}{0,2094} & \multicolumn{1}{c|}{0,2200} & \multicolumn{1}{c|}{\textbf{0,1939}} & \multicolumn{1}{c|}{0,2359} & 0,2957 \\ \hline
\multicolumn{21}{|c|}{\textbf{Root Mean Square Error (RMSE)}}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 \\ \hline
\multicolumn{6}{|c|}{Linear Regression}                                                                                                                                                      & \multicolumn{5}{c|}{DNN}                                                                                                                                     & \multicolumn{5}{c|}{LSTM}                                                                                                                                             & \multicolumn{5}{c|}{Transformer}                                                                                                        \\ \hline
\multicolumn{1}{|c|}{}        & \multicolumn{1}{c|}{LC}     & \multicolumn{1}{c|}{FL}     & \multicolumn{1}{c|}{\textbf{KD}}     & \multicolumn{1}{c|}{AL}     & \multicolumn{1}{c|}{LM}     & \multicolumn{1}{c|}{LC}     & \multicolumn{1}{c|}{\textbf{FL}}     & \multicolumn{1}{c|}{KD}     & \multicolumn{1}{c|}{AL}     & \multicolumn{1}{c|}{LM}     & \multicolumn{1}{c|}{LC}     & \multicolumn{1}{c|}{\textbf{FL}}     & \multicolumn{1}{c|}{KD}              & \multicolumn{1}{c|}{AL}     & \multicolumn{1}{c|}{LM}     & \multicolumn{1}{c|}{LC}     & \multicolumn{1}{c|}{FL}     & \multicolumn{1}{c|}{\textbf{KD}}     & \multicolumn{1}{c|}{AL}     & LM     \\ \hline
\multicolumn{1}{|c|}{Node0}   & \multicolumn{1}{c|}{0,2922} & \multicolumn{1}{c|}{0,2434} & \multicolumn{1}{c|}{\textbf{0,1928}} & \multicolumn{1}{c|}{0,2533} & \multicolumn{1}{c|}{0,0456} & \multicolumn{1}{c|}{0,2084} & \multicolumn{1}{c|}{\textbf{0,2127}} & \multicolumn{1}{c|}{0,3352} & \multicolumn{1}{c|}{0,2756} & \multicolumn{1}{c|}{0,2944} & \multicolumn{1}{c|}{0,2716} & \multicolumn{1}{c|}{\textbf{0,2249}} & \multicolumn{1}{c|}{0,2269}          & \multicolumn{1}{c|}{0,2495} & \multicolumn{1}{c|}{0,2340} & \multicolumn{1}{c|}{0,2389} & \multicolumn{1}{c|}{0,2822} & \multicolumn{1}{c|}{\textbf{0,2722}} & \multicolumn{1}{c|}{0,2954} & 0,3946 \\
\multicolumn{1}{|c|}{Node1}   & \multicolumn{1}{c|}{0,2434} & \multicolumn{1}{c|}{0,2383} & \multicolumn{1}{c|}{\textbf{0,2367}} & \multicolumn{1}{c|}{0,2639} & \multicolumn{1}{c|}{0,2510} & \multicolumn{1}{c|}{0,2825} & \multicolumn{1}{c|}{\textbf{0,2656}} & \multicolumn{1}{c|}{0,2457} & \multicolumn{1}{c|}{0,2938} & \multicolumn{1}{c|}{0,3445} & \multicolumn{1}{c|}{0,2876} & \multicolumn{1}{c|}{\textbf{0,2562}} & \multicolumn{1}{c|}{0,2762}          & \multicolumn{1}{c|}{0,2831} & \multicolumn{1}{c|}{0,6207} & \multicolumn{1}{c|}{0,2880} & \multicolumn{1}{c|}{0,3261} & \multicolumn{1}{c|}{\textbf{0,2423}} & \multicolumn{1}{c|}{0,3273} & 0,3867 \\
\multicolumn{1}{|c|}{Average} & \multicolumn{1}{c|}{0,2678} & \multicolumn{1}{c|}{0,2409} & \multicolumn{1}{c|}{\textbf{0,2148}} & \multicolumn{1}{c|}{0,2586} & \multicolumn{1}{c|}{0,1483} & \multicolumn{1}{c|}{0,2455} & \multicolumn{1}{c|}{\textbf{0,2391}} & \multicolumn{1}{c|}{0,2905} & \multicolumn{1}{c|}{0,2847} & \multicolumn{1}{c|}{0,3194} & \multicolumn{1}{c|}{0,2796} & \multicolumn{1}{c|}{\textbf{0,2405}} & \multicolumn{1}{c|}{0,2515}          & \multicolumn{1}{c|}{0,2663} & \multicolumn{1}{c|}{0,4274} & \multicolumn{1}{c|}{0,2635} & \multicolumn{1}{c|}{0,3042} & \multicolumn{1}{c|}{\textbf{0,2573}} & \multicolumn{1}{c|}{0,3113} & 0,3906 \\ \hline
\end{tabular}
\begin{tabular}{|ccccccccccccccccccccc|}
\hline
\multicolumn{21}{|c|}{\textbf{Mean Square Error (MSE)}}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              \\ \hline
\multicolumn{6}{|c|}{Linear Regression}                                                                                                                                                      & \multicolumn{5}{c|}{DNN}                                                                                                                                     & \multicolumn{5}{c|}{LSTM}                                                                                                                                    & \multicolumn{5}{c|}{Transformer}                                                                                                        \\ \hline
\multicolumn{1}{|c|}{}        & \multicolumn{1}{c|}{LC}     & \multicolumn{1}{c|}{FL}     & \multicolumn{1}{c|}{KD}     & \multicolumn{1}{c|}{\textbf{AL}}     & \multicolumn{1}{c|}{LM}     & \multicolumn{1}{c|}{LC}     & \multicolumn{1}{c|}{\textbf{FL}}     & \multicolumn{1}{c|}{KD}     & \multicolumn{1}{c|}{AL}     & \multicolumn{1}{c|}{LM}     & \multicolumn{1}{c|}{LC}     & \multicolumn{1}{c|}{\textbf{FL}}     & \multicolumn{1}{c|}{KD}     & \multicolumn{1}{c|}{AL}     & \multicolumn{1}{c|}{LM}     & \multicolumn{1}{c|}{\textbf{LC}}     & \multicolumn{1}{c|}{FL}     & \multicolumn{1}{c|}{KD}     & \multicolumn{1}{c|}{AL}     & LM     \\ \hline
\multicolumn{1}{|c|}{Node0}   & \multicolumn{1}{c|}{0,0012} & \multicolumn{1}{c|}{0,0994} & \multicolumn{1}{c|}{0,0013} & \multicolumn{1}{c|}{\textbf{0,0031}} & \multicolumn{1}{c|}{0,0021} & \multicolumn{1}{c|}{0,0036} & \multicolumn{1}{c|}{\textbf{0,0021}} & \multicolumn{1}{c|}{0,0029} & \multicolumn{1}{c|}{0,0138} & \multicolumn{1}{c|}{0,0012} & \multicolumn{1}{c|}{0,0001} & \multicolumn{1}{c|}{\textbf{0,0005}} & \multicolumn{1}{c|}{0,0003} & \multicolumn{1}{c|}{0,0006} & \multicolumn{1}{c|}{0,0001} & \multicolumn{1}{c|}{\textbf{0,0002}} & \multicolumn{1}{c|}{0,0243} & \multicolumn{1}{c|}{0,0004} & \multicolumn{1}{c|}{0,0005} & 0,0004 \\
\multicolumn{1}{|c|}{Node1}   & \multicolumn{1}{c|}{0,0570} & \multicolumn{1}{c|}{0,0505} & \multicolumn{1}{c|}{0,2234} & \multicolumn{1}{c|}{\textbf{0,0217}} & \multicolumn{1}{c|}{0,0630} & \multicolumn{1}{c|}{0,0406} & \multicolumn{1}{c|}{\textbf{0,0228}} & \multicolumn{1}{c|}{0,0419} & \multicolumn{1}{c|}{0,0344} & \multicolumn{1}{c|}{0,1090} & \multicolumn{1}{c|}{0,0095} & \multicolumn{1}{c|}{\textbf{0,0054}} & \multicolumn{1}{c|}{0,0114} & \multicolumn{1}{c|}{0,0055} & \multicolumn{1}{c|}{0,0062} & \multicolumn{1}{c|}{\textbf{0,0006}} & \multicolumn{1}{c|}{0,0186} & \multicolumn{1}{c|}{0,0209} & \multicolumn{1}{c|}{0,0046} & 0,0138 \\
\multicolumn{1}{|c|}{Average} & \multicolumn{1}{c|}{0,0291} & \multicolumn{1}{c|}{0,0750} & \multicolumn{1}{c|}{0,1124} & \multicolumn{1}{c|}{\textbf{0,0124}} & \multicolumn{1}{c|}{0,0325} & \multicolumn{1}{c|}{0,0221} & \multicolumn{1}{c|}{\textbf{0,0125}} & \multicolumn{1}{c|}{0,0224} & \multicolumn{1}{c|}{0,0241} & \multicolumn{1}{c|}{0,0551} & \multicolumn{1}{c|}{0,0048} & \multicolumn{1}{c|}{\textbf{0,0029}} & \multicolumn{1}{c|}{0,0058} & \multicolumn{1}{c|}{0,0031} & \multicolumn{1}{c|}{0,0031} & \multicolumn{1}{c|}{\textbf{0,0004}} & \multicolumn{1}{c|}{0,0215} & \multicolumn{1}{c|}{0,0107} & \multicolumn{1}{c|}{0,0026} & 0,0071 \\ \hline
\multicolumn{21}{|c|}{\textbf{Mean Absolute Error (MAE)}}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            \\ \hline
\multicolumn{6}{|c|}{Linear Regression}                                                                                                                                                      & \multicolumn{5}{c|}{DNN}                                                                                                                                     & \multicolumn{5}{c|}{LSTM}                                                                                                                                    & \multicolumn{5}{c|}{Transformer}                                                                                                        \\ \hline
\multicolumn{1}{|c|}{}        & \multicolumn{1}{c|}{LC}     & \multicolumn{1}{c|}{FL}     & \multicolumn{1}{c|}{KD}     & \multicolumn{1}{c|}{\textbf{AL}}     & \multicolumn{1}{c|}{LM}     & \multicolumn{1}{c|}{LC}     & \multicolumn{1}{c|}{\textbf{FL}}     & \multicolumn{1}{c|}{KD}     & \multicolumn{1}{c|}{AL}     & \multicolumn{1}{c|}{LM}     & \multicolumn{1}{c|}{LC}     & \multicolumn{1}{c|}{\textbf{FL}}     & \multicolumn{1}{c|}{KD}     & \multicolumn{1}{c|}{AL}     & \multicolumn{1}{c|}{LM}     & \multicolumn{1}{c|}{\textbf{LC}}     & \multicolumn{1}{c|}{FL}     & \multicolumn{1}{c|}{KD}     & \multicolumn{1}{c|}{AL}     & LM     \\ \hline
\multicolumn{1}{|c|}{Node0}   & \multicolumn{1}{c|}{0,0293} & \multicolumn{1}{c|}{0,3125} & \multicolumn{1}{c|}{0,0222} & \multicolumn{1}{c|}{\textbf{0,0414}} & \multicolumn{1}{c|}{0,0397} & \multicolumn{1}{c|}{0,0211} & \multicolumn{1}{c|}{\textbf{0,0389}} & \multicolumn{1}{c|}{0,0279} & \multicolumn{1}{c|}{0,0995} & \multicolumn{1}{c|}{0,0266} & \multicolumn{1}{c|}{0,0082} & \multicolumn{1}{c|}{\textbf{0,0168}} & \multicolumn{1}{c|}{0,0140} & \multicolumn{1}{c|}{0,0197} & \multicolumn{1}{c|}{0,0054} & \multicolumn{1}{c|}{\textbf{0,0053}} & \multicolumn{1}{c|}{0,1500} & \multicolumn{1}{c|}{0,0160} & \multicolumn{1}{c|}{0,0179} & 0,0118 \\
\multicolumn{1}{|c|}{Node1}   & \multicolumn{1}{c|}{0,2111} & \multicolumn{1}{c|}{0,1916} & \multicolumn{1}{c|}{0,4419} & \multicolumn{1}{c|}{\textbf{0,1212}} & \multicolumn{1}{c|}{0,2120} & \multicolumn{1}{c|}{0,1642} & \multicolumn{1}{c|}{\textbf{0,1253}} & \multicolumn{1}{c|}{0,1421} & \multicolumn{1}{c|}{0,1516} & \multicolumn{1}{c|}{0,2783} & \multicolumn{1}{c|}{0,0715} & \multicolumn{1}{c|}{\textbf{0,0577}} & \multicolumn{1}{c|}{0,0795} & \multicolumn{1}{c|}{0,0589} & \multicolumn{1}{c|}{0,0634} & \multicolumn{1}{c|}{\textbf{0,0138}} & \multicolumn{1}{c|}{0,1139} & \multicolumn{1}{c|}{0,1325} & \multicolumn{1}{c|}{0,0555} & 0,1043 \\
\multicolumn{1}{|c|}{Average} & \multicolumn{1}{c|}{0,1202} & \multicolumn{1}{c|}{0,2521} & \multicolumn{1}{c|}{0,2321} & \multicolumn{1}{c|}{\textbf{0,0813}} & \multicolumn{1}{c|}{0,1258} & \multicolumn{1}{c|}{0,0926} & \multicolumn{1}{c|}{\textbf{0,0821}} & \multicolumn{1}{c|}{0,0850} & \multicolumn{1}{c|}{0,1256} & \multicolumn{1}{c|}{0,1524} & \multicolumn{1}{c|}{0,0399} & \multicolumn{1}{c|}{\textbf{0,0372}} & \multicolumn{1}{c|}{0,0467} & \multicolumn{1}{c|}{0,0393} & \multicolumn{1}{c|}{0,0344} & \multicolumn{1}{c|}{\textbf{0,0096}} & \multicolumn{1}{c|}{0,1319} & \multicolumn{1}{c|}{0,0743} & \multicolumn{1}{c|}{0,0367} & 0,0581 \\ \hline
\multicolumn{21}{|c|}{\textbf{Root Mean Square Error (RMSE)}}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        \\ \hline
\multicolumn{6}{|c|}{Linear Regression}                                                                                                                                                      & \multicolumn{5}{c|}{DNN}                                                                                                                                     & \multicolumn{5}{c|}{LSTM}                                                                                                                                    & \multicolumn{5}{c|}{Transformer}                                                                                                        \\ \hline
\multicolumn{1}{|c|}{}        & \multicolumn{1}{c|}{LC}     & \multicolumn{1}{c|}{FL}     & \multicolumn{1}{c|}{KD}     & \multicolumn{1}{c|}{\textbf{AL}}     & \multicolumn{1}{c|}{LM}     & \multicolumn{1}{c|}{LC}     & \multicolumn{1}{c|}{\textbf{FL}}     & \multicolumn{1}{c|}{KD}     & \multicolumn{1}{c|}{AL}     & \multicolumn{1}{c|}{LM}     & \multicolumn{1}{c|}{LC}     & \multicolumn{1}{c|}{\textbf{FL}}     & \multicolumn{1}{c|}{KD}     & \multicolumn{1}{c|}{AL}     & \multicolumn{1}{c|}{LM}     & \multicolumn{1}{c|}{\textbf{LC}}     & \multicolumn{1}{c|}{FL}     & \multicolumn{1}{c|}{KD}     & \multicolumn{1}{c|}{AL}     & LM     \\ \hline
\multicolumn{1}{|c|}{Node0}   & \multicolumn{1}{c|}{0,0342} & \multicolumn{1}{c|}{0,3153} & \multicolumn{1}{c|}{0,0363} & \multicolumn{1}{c|}{\textbf{0,0555}} & \multicolumn{1}{c|}{0,0456} & \multicolumn{1}{c|}{0,0599} & \multicolumn{1}{c|}{\textbf{0,0461}} & \multicolumn{1}{c|}{0,0535} & \multicolumn{1}{c|}{0,1177} & \multicolumn{1}{c|}{0,0341} & \multicolumn{1}{c|}{0,0110} & \multicolumn{1}{c|}{\textbf{0,0214}} & \multicolumn{1}{c|}{0,0160} & \multicolumn{1}{c|}{0,0243} & \multicolumn{1}{c|}{0,0090} & \multicolumn{1}{c|}{\textbf{0,0148}} & \multicolumn{1}{c|}{0,1559} & \multicolumn{1}{c|}{0,0200} & \multicolumn{1}{c|}{0,0233} & 0,0201 \\
\multicolumn{1}{|c|}{Node1}   & \multicolumn{1}{c|}{0,2387} & \multicolumn{1}{c|}{0,2247} & \multicolumn{1}{c|}{0,4727} & \multicolumn{1}{c|}{\textbf{0,1474}} & \multicolumn{1}{c|}{0,2510} & \multicolumn{1}{c|}{0,2015} & \multicolumn{1}{c|}{\textbf{0,1510}} & \multicolumn{1}{c|}{0,2046} & \multicolumn{1}{c|}{0,1856} & \multicolumn{1}{c|}{0,3301} & \multicolumn{1}{c|}{0,0975} & \multicolumn{1}{c|}{\textbf{0,0732}} & \multicolumn{1}{c|}{0,1069} & \multicolumn{1}{c|}{0,0744} & \multicolumn{1}{c|}{0,0787} & \multicolumn{1}{c|}{\textbf{0,0238}} & \multicolumn{1}{c|}{0,1365} & \multicolumn{1}{c|}{0,1447} & \multicolumn{1}{c|}{0,0681} & 0,1176 \\
\multicolumn{1}{|c|}{Average} & \multicolumn{1}{c|}{0,1365} & \multicolumn{1}{c|}{0,2700} & \multicolumn{1}{c|}{0,2545} & \multicolumn{1}{c|}{\textbf{0,1015}} & \multicolumn{1}{c|}{0,1483} & \multicolumn{1}{c|}{0,1307} & \multicolumn{1}{c|}{\textbf{0,0986}} & \multicolumn{1}{c|}{0,1291} & \multicolumn{1}{c|}{0,1516} & \multicolumn{1}{c|}{0,1821} & \multicolumn{1}{c|}{0,0542} & \multicolumn{1}{c|}{\textbf{0,0473}} & \multicolumn{1}{c|}{0,0614} & \multicolumn{1}{c|}{0,0493} & \multicolumn{1}{c|}{0,0439} & \multicolumn{1}{c|}{\textbf{0,0193}} & \multicolumn{1}{c|}{0,1462} & \multicolumn{1}{c|}{0,0824} & \multicolumn{1}{c|}{0,0457} & 0,0689 \\ \hline
\end{tabular}
\begin{tabular}{|ccccccccccccccccccccc|}
\hline
\multicolumn{21}{|c|}{\textbf{Mean Square Error (MSE)}}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       \\ \hline
\multicolumn{6}{|c|}{Linear Regression}                                                                                                                                                      & \multicolumn{5}{c|}{DNN}                                                                                                                                     & \multicolumn{5}{c|}{LSTM}                                                                                                                                    & \multicolumn{5}{c|}{Transformer}                                                                                                                 \\ \hline
\multicolumn{1}{|c|}{}        & \multicolumn{1}{c|}{LC}     & \multicolumn{1}{c|}{FL}     & \multicolumn{1}{c|}{KD}     & \multicolumn{1}{c|}{AL}     & \multicolumn{1}{c|}{\textbf{LM}}     & \multicolumn{1}{c|}{LC}     & \multicolumn{1}{c|}{FL}     & \multicolumn{1}{c|}{KD}     & \multicolumn{1}{c|}{AL}     & \multicolumn{1}{c|}{\textbf{LM}}     & \multicolumn{1}{c|}{LC}     & \multicolumn{1}{c|}{FL}     & \multicolumn{1}{c|}{\textbf{KD}}     & \multicolumn{1}{c|}{AL}     & \multicolumn{1}{c|}{LM}     & \multicolumn{1}{c|}{LC}              & \multicolumn{1}{c|}{FL}     & \multicolumn{1}{c|}{KD}     & \multicolumn{1}{c|}{AL}     & LM              \\ \hline
\multicolumn{1}{|c|}{Node0}   & \multicolumn{1}{c|}{0,3049} & \multicolumn{1}{c|}{0,3086} & \multicolumn{1}{c|}{0,2956} & \multicolumn{1}{c|}{0,3247} & \multicolumn{1}{c|}{\textbf{0,3104}} & \multicolumn{1}{c|}{0,3143} & \multicolumn{1}{c|}{0,3006} & \multicolumn{1}{c|}{0,2978} & \multicolumn{1}{c|}{0,3044} & \multicolumn{1}{c|}{\textbf{0,3083}} & \multicolumn{1}{c|}{0,3124} & \multicolumn{1}{c|}{0,3153} & \multicolumn{1}{c|}{\textbf{0,3064}} & \multicolumn{1}{c|}{0,3185} & \multicolumn{1}{c|}{0,3295} & \multicolumn{1}{c|}{0,3086}          & \multicolumn{1}{c|}{0,3155} & \multicolumn{1}{c|}{0,3174} & \multicolumn{1}{c|}{0,3359} & \textbf{0,3314} \\
\multicolumn{1}{|c|}{Node1}   & \multicolumn{1}{c|}{0,0050} & \multicolumn{1}{c|}{0,0077} & \multicolumn{1}{c|}{0,0048} & \multicolumn{1}{c|}{0,0085} & \multicolumn{1}{c|}{\textbf{0,0039}} & \multicolumn{1}{c|}{0,0072} & \multicolumn{1}{c|}{0,0040} & \multicolumn{1}{c|}{0,0036} & \multicolumn{1}{c|}{0,0040} & \multicolumn{1}{c|}{\textbf{0,0026}} & \multicolumn{1}{c|}{0,0185} & \multicolumn{1}{c|}{0,0189} & \multicolumn{1}{c|}{\textbf{0,0144}} & \multicolumn{1}{c|}{0,0180} & \multicolumn{1}{c|}{0,0191} & \multicolumn{1}{c|}{0,0133}          & \multicolumn{1}{c|}{0,0140} & \multicolumn{1}{c|}{0,0185} & \multicolumn{1}{c|}{0,0164} & \textbf{0,0123} \\
\multicolumn{1}{|c|}{Node2}   & \multicolumn{1}{c|}{0,0522} & \multicolumn{1}{c|}{0,0548} & \multicolumn{1}{c|}{0,0532} & \multicolumn{1}{c|}{0,0569} & \multicolumn{1}{c|}{\textbf{0,0537}} & \multicolumn{1}{c|}{0,0529} & \multicolumn{1}{c|}{0,0556} & \multicolumn{1}{c|}{0,0533} & \multicolumn{1}{c|}{0,0542} & \multicolumn{1}{c|}{\textbf{0,0536}} & \multicolumn{1}{c|}{0,0642} & \multicolumn{1}{c|}{0,0674} & \multicolumn{1}{c|}{\textbf{0,0679}} & \multicolumn{1}{c|}{0,0679} & \multicolumn{1}{c|}{0,0647} & \multicolumn{1}{c|}{0,0612}          & \multicolumn{1}{c|}{0,0660} & \multicolumn{1}{c|}{0,0640} & \multicolumn{1}{c|}{0,0688} & \textbf{0,0615} \\
\multicolumn{1}{|c|}{Node3}   & \multicolumn{1}{c|}{0,0019} & \multicolumn{1}{c|}{0,0040} & \multicolumn{1}{c|}{0,0028} & \multicolumn{1}{c|}{0,0016} & \multicolumn{1}{c|}{\textbf{0,0008}} & \multicolumn{1}{c|}{0,0011} & \multicolumn{1}{c|}{0,0025} & \multicolumn{1}{c|}{0,0042} & \multicolumn{1}{c|}{0,0022} & \multicolumn{1}{c|}{\textbf{0,0023}} & \multicolumn{1}{c|}{0,1174} & \multicolumn{1}{c|}{0,1023} & \multicolumn{1}{c|}{\textbf{0,0227}} & \multicolumn{1}{c|}{0,1127} & \multicolumn{1}{c|}{0,1338} & \multicolumn{1}{c|}{0,0595}          & \multicolumn{1}{c|}{0,0859} & \multicolumn{1}{c|}{0,0675} & \multicolumn{1}{c|}{0,1026} & \textbf{0,0254} \\
\multicolumn{1}{|c|}{Node4}   & \multicolumn{1}{c|}{0,0001} & \multicolumn{1}{c|}{0,0015} & \multicolumn{1}{c|}{0,0003} & \multicolumn{1}{c|}{0,1233} & \multicolumn{1}{c|}{\textbf{0,0002}} & \multicolumn{1}{c|}{0,0002} & \multicolumn{1}{c|}{0,0032} & \multicolumn{1}{c|}{0,0062} & \multicolumn{1}{c|}{0,0494} & \multicolumn{1}{c|}{\textbf{0,0006}} & \multicolumn{1}{c|}{0,0151} & \multicolumn{1}{c|}{0,0203} & \multicolumn{1}{c|}{\textbf{0,0113}} & \multicolumn{1}{c|}{0,0179} & \multicolumn{1}{c|}{0,0165} & \multicolumn{1}{c|}{0,0104}          & \multicolumn{1}{c|}{0,0170} & \multicolumn{1}{c|}{0,0158} & \multicolumn{1}{c|}{0,0257} & \textbf{0,0080} \\
\multicolumn{1}{|c|}{Node5}   & \multicolumn{1}{c|}{0,0383} & \multicolumn{1}{c|}{0,0254} & \multicolumn{1}{c|}{0,0558} & \multicolumn{1}{c|}{0,1315} & \multicolumn{1}{c|}{\textbf{0,0200}} & \multicolumn{1}{c|}{0,0282} & \multicolumn{1}{c|}{0,0277} & \multicolumn{1}{c|}{0,0172} & \multicolumn{1}{c|}{0,0133} & \multicolumn{1}{c|}{\textbf{0,0115}} & \multicolumn{1}{c|}{0,0651} & \multicolumn{1}{c|}{0,0565} & \multicolumn{1}{c|}{\textbf{0,0206}} & \multicolumn{1}{c|}{0,0521} & \multicolumn{1}{c|}{0,0655} & \multicolumn{1}{c|}{0,0454}          & \multicolumn{1}{c|}{0,0551} & \multicolumn{1}{c|}{0,0607} & \multicolumn{1}{c|}{0,0369} & \textbf{0,0249} \\
\multicolumn{1}{|c|}{Node6}   & \multicolumn{1}{c|}{0,0085} & \multicolumn{1}{c|}{0,0074} & \multicolumn{1}{c|}{0,0175} & \multicolumn{1}{c|}{0,1038} & \multicolumn{1}{c|}{\textbf{0,0068}} & \multicolumn{1}{c|}{0,0053} & \multicolumn{1}{c|}{0,0056} & \multicolumn{1}{c|}{0,0093} & \multicolumn{1}{c|}{0,0113} & \multicolumn{1}{c|}{\textbf{0,0053}} & \multicolumn{1}{c|}{0,0237} & \multicolumn{1}{c|}{0,0372} & \multicolumn{1}{c|}{\textbf{0,0171}} & \multicolumn{1}{c|}{0,0438} & \multicolumn{1}{c|}{0,0305} & \multicolumn{1}{c|}{0,0249}          & \multicolumn{1}{c|}{0,0335} & \multicolumn{1}{c|}{0,0283} & \multicolumn{1}{c|}{0,0484} & \textbf{0,0183} \\
\multicolumn{1}{|c|}{Average} & \multicolumn{1}{c|}{0,0587} & \multicolumn{1}{c|}{0,0585} & \multicolumn{1}{c|}{0,0614} & \multicolumn{1}{c|}{0,1072} & \multicolumn{1}{c|}{\textbf{0,0565}} & \multicolumn{1}{c|}{0,0585} & \multicolumn{1}{c|}{0,0570} & \multicolumn{1}{c|}{0,0559} & \multicolumn{1}{c|}{0,0627} & \multicolumn{1}{c|}{\textbf{0,0549}} & \multicolumn{1}{c|}{0,0881} & \multicolumn{1}{c|}{0,0883} & \multicolumn{1}{c|}{\textbf{0,0658}} & \multicolumn{1}{c|}{0,0901} & \multicolumn{1}{c|}{0,0942} & \multicolumn{1}{c|}{0,0748}          & \multicolumn{1}{c|}{0,0839} & \multicolumn{1}{c|}{0,0817} & \multicolumn{1}{c|}{0,0907} & \textbf{0,0688} \\ \hline
\multicolumn{21}{|c|}{\textbf{Mean Absolute Error (MAE)}}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     \\ \hline
\multicolumn{6}{|c|}{Linear Regression}                                                                                                                                                      & \multicolumn{5}{c|}{DNN}                                                                                                                                     & \multicolumn{5}{c|}{LSTM}                                                                                                                                    & \multicolumn{5}{c|}{Transformer}                                                                                                                 \\ \hline
\multicolumn{1}{|c|}{}        & \multicolumn{1}{c|}{LC}     & \multicolumn{1}{c|}{FL}     & \multicolumn{1}{c|}{KD}     & \multicolumn{1}{c|}{AL}     & \multicolumn{1}{c|}{\textbf{LM}}     & \multicolumn{1}{c|}{LC}     & \multicolumn{1}{c|}{FL}     & \multicolumn{1}{c|}{KD}     & \multicolumn{1}{c|}{AL}     & \multicolumn{1}{c|}{\textbf{LM}}     & \multicolumn{1}{c|}{LC}     & \multicolumn{1}{c|}{FL}     & \multicolumn{1}{c|}{\textbf{KD}}     & \multicolumn{1}{c|}{AL}     & \multicolumn{1}{c|}{LM}     & \multicolumn{1}{c|}{LC}              & \multicolumn{1}{c|}{FL}     & \multicolumn{1}{c|}{KD}     & \multicolumn{1}{c|}{AL}     & \textbf{LM}     \\ \hline
\multicolumn{1}{|c|}{Node0}   & \multicolumn{1}{c|}{0,1221} & \multicolumn{1}{c|}{0,1120} & \multicolumn{1}{c|}{0,0804} & \multicolumn{1}{c|}{0,1344} & \multicolumn{1}{c|}{\textbf{0,0968}} & \multicolumn{1}{c|}{0,1216} & \multicolumn{1}{c|}{0,0970} & \multicolumn{1}{c|}{0,0775} & \multicolumn{1}{c|}{0,0940} & \multicolumn{1}{c|}{\textbf{0,0995}} & \multicolumn{1}{c|}{0,1347} & \multicolumn{1}{c|}{0,1340} & \multicolumn{1}{c|}{\textbf{0,1281}} & \multicolumn{1}{c|}{0,1379} & \multicolumn{1}{c|}{0,1626} & \multicolumn{1}{c|}{0,1352}          & \multicolumn{1}{c|}{0,1311} & \multicolumn{1}{c|}{0,1368} & \multicolumn{1}{c|}{0,1655} & \textbf{0,1462} \\
\multicolumn{1}{|c|}{Node1}   & \multicolumn{1}{c|}{0,0510} & \multicolumn{1}{c|}{0,0695} & \multicolumn{1}{c|}{0,0477} & \multicolumn{1}{c|}{0,0756} & \multicolumn{1}{c|}{\textbf{0,0277}} & \multicolumn{1}{c|}{0,0500} & \multicolumn{1}{c|}{0,0394} & \multicolumn{1}{c|}{0,0347} & \multicolumn{1}{c|}{0,0398} & \multicolumn{1}{c|}{\textbf{0,0262}} & \multicolumn{1}{c|}{0,0933} & \multicolumn{1}{c|}{0,1036} & \multicolumn{1}{c|}{\textbf{0,0889}} & \multicolumn{1}{c|}{0,0960} & \multicolumn{1}{c|}{0,0937} & \multicolumn{1}{c|}{0,0763}          & \multicolumn{1}{c|}{0,0865} & \multicolumn{1}{c|}{0,0959} & \multicolumn{1}{c|}{0,0869} & \textbf{0,0718} \\
\multicolumn{1}{|c|}{Node2}   & \multicolumn{1}{c|}{0,0235} & \multicolumn{1}{c|}{0,0569} & \multicolumn{1}{c|}{0,0440} & \multicolumn{1}{c|}{0,0699} & \multicolumn{1}{c|}{\textbf{0,0239}} & \multicolumn{1}{c|}{0,0297} & \multicolumn{1}{c|}{0,0683} & \multicolumn{1}{c|}{0,0356} & \multicolumn{1}{c|}{0,0498} & \multicolumn{1}{c|}{\textbf{0,0273}} & \multicolumn{1}{c|}{0,0868} & \multicolumn{1}{c|}{0,1114} & \multicolumn{1}{c|}{\textbf{0,0886}} & \multicolumn{1}{c|}{0,1191} & \multicolumn{1}{c|}{0,0770} & \multicolumn{1}{c|}{0,0776}          & \multicolumn{1}{c|}{0,1037} & \multicolumn{1}{c|}{0,0848} & \multicolumn{1}{c|}{0,1052} & \textbf{0,0607} \\
\multicolumn{1}{|c|}{Node3}   & \multicolumn{1}{c|}{0,0256} & \multicolumn{1}{c|}{0,0457} & \multicolumn{1}{c|}{0,0347} & \multicolumn{1}{c|}{0,0315} & \multicolumn{1}{c|}{\textbf{0,0191}} & \multicolumn{1}{c|}{0,0216} & \multicolumn{1}{c|}{0,0405} & \multicolumn{1}{c|}{0,0433} & \multicolumn{1}{c|}{0,0362} & \multicolumn{1}{c|}{\textbf{0,0401}} & \multicolumn{1}{c|}{0,2166} & \multicolumn{1}{c|}{0,2131} & \multicolumn{1}{c|}{\textbf{0,0941}} & \multicolumn{1}{c|}{0,2321} & \multicolumn{1}{c|}{0,2230} & \multicolumn{1}{c|}{0,1456}          & \multicolumn{1}{c|}{0,2033} & \multicolumn{1}{c|}{0,1519} & \multicolumn{1}{c|}{0,2248} & \textbf{0,0924} \\
\multicolumn{1}{|c|}{Node4}   & \multicolumn{1}{c|}{0,0063} & \multicolumn{1}{c|}{0,0353} & \multicolumn{1}{c|}{0,0121} & \multicolumn{1}{c|}{0,2530} & \multicolumn{1}{c|}{\textbf{0,0104}} & \multicolumn{1}{c|}{0,0101} & \multicolumn{1}{c|}{0,0514} & \multicolumn{1}{c|}{0,0566} & \multicolumn{1}{c|}{0,1488} & \multicolumn{1}{c|}{\textbf{0,0201}} & \multicolumn{1}{c|}{0,0720} & \multicolumn{1}{c|}{0,1187} & \multicolumn{1}{c|}{\textbf{0,0608}} & \multicolumn{1}{c|}{0,1051} & \multicolumn{1}{c|}{0,0762} & \multicolumn{1}{c|}{0,0595}          & \multicolumn{1}{c|}{0,1083} & \multicolumn{1}{c|}{0,0761} & \multicolumn{1}{c|}{0,1190} & \textbf{0,0485} \\
\multicolumn{1}{|c|}{Node5}   & \multicolumn{1}{c|}{0,1479} & \multicolumn{1}{c|}{0,1370} & \multicolumn{1}{c|}{0,1951} & \multicolumn{1}{c|}{0,3381} & \multicolumn{1}{c|}{\textbf{0,1068}} & \multicolumn{1}{c|}{0,1358} & \multicolumn{1}{c|}{0,1269} & \multicolumn{1}{c|}{0,0825} & \multicolumn{1}{c|}{0,0907} & \multicolumn{1}{c|}{\textbf{0,0699}} & \multicolumn{1}{c|}{0,2165} & \multicolumn{1}{c|}{0,1689} & \multicolumn{1}{c|}{\textbf{0,0986}} & \multicolumn{1}{c|}{0,1705} & \multicolumn{1}{c|}{0,2002} & \multicolumn{1}{c|}{0,1483}          & \multicolumn{1}{c|}{0,1659} & \multicolumn{1}{c|}{0,2089} & \multicolumn{1}{c|}{0,1319} & \textbf{0,0986} \\
\multicolumn{1}{|c|}{Node6}   & \multicolumn{1}{c|}{0,0451} & \multicolumn{1}{c|}{0,0549} & \multicolumn{1}{c|}{0,0915} & \multicolumn{1}{c|}{0,2373} & \multicolumn{1}{c|}{\textbf{0,0384}} & \multicolumn{1}{c|}{0,0328} & \multicolumn{1}{c|}{0,0373} & \multicolumn{1}{c|}{0,0600} & \multicolumn{1}{c|}{0,0817} & \multicolumn{1}{c|}{\textbf{0,0303}} & \multicolumn{1}{c|}{0,0972} & \multicolumn{1}{c|}{0,1343} & \multicolumn{1}{c|}{\textbf{0,0802}} & \multicolumn{1}{c|}{0,1554} & \multicolumn{1}{c|}{0,1238} & \multicolumn{1}{c|}{0,1077}          & \multicolumn{1}{c|}{0,1288} & \multicolumn{1}{c|}{0,1203} & \multicolumn{1}{c|}{0,1736} & \textbf{0,0825} \\
\multicolumn{1}{|c|}{Average} & \multicolumn{1}{c|}{0,0602} & \multicolumn{1}{c|}{0,0730} & \multicolumn{1}{c|}{0,0722} & \multicolumn{1}{c|}{0,1628} & \multicolumn{1}{c|}{\textbf{0,0461}} & \multicolumn{1}{c|}{0,0574} & \multicolumn{1}{c|}{0,0658} & \multicolumn{1}{c|}{0,0557} & \multicolumn{1}{c|}{0,0773} & \multicolumn{1}{c|}{\textbf{0,0448}} & \multicolumn{1}{c|}{0,1310} & \multicolumn{1}{c|}{0,1406} & \multicolumn{1}{c|}{\textbf{0,0913}} & \multicolumn{1}{c|}{0,1452} & \multicolumn{1}{c|}{0,1366} & \multicolumn{1}{c|}{0,1072}          & \multicolumn{1}{c|}{0,1325} & \multicolumn{1}{c|}{0,1250} & \multicolumn{1}{c|}{0,1438} & \textbf{0,0858} \\ \hline
\multicolumn{21}{|c|}{\textbf{Root Mean Square Error (RMSE)}}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 \\ \hline
\multicolumn{6}{|c|}{Linear Regression}                                                                                                                                                      & \multicolumn{5}{c|}{DNN}                                                                                                                                     & \multicolumn{5}{c|}{LSTM}                                                                                                                                    & \multicolumn{5}{c|}{Transformer}                                                                                                                 \\ \hline
\multicolumn{1}{|c|}{}        & \multicolumn{1}{c|}{LC}     & \multicolumn{1}{c|}{FL}     & \multicolumn{1}{c|}{KD}     & \multicolumn{1}{c|}{AL}     & \multicolumn{1}{c|}{\textbf{LM}}     & \multicolumn{1}{c|}{LC}     & \multicolumn{1}{c|}{FL}     & \multicolumn{1}{c|}{KD}     & \multicolumn{1}{c|}{AL}     & \multicolumn{1}{c|}{\textbf{LM}}     & \multicolumn{1}{c|}{LC}     & \multicolumn{1}{c|}{FL}     & \multicolumn{1}{c|}{\textbf{KD}}     & \multicolumn{1}{c|}{AL}     & \multicolumn{1}{c|}{LM}     & \multicolumn{1}{c|}{\textbf{LC}}     & \multicolumn{1}{c|}{FL}     & \multicolumn{1}{c|}{KD}     & \multicolumn{1}{c|}{AL}     & LM              \\ \hline
\multicolumn{1}{|c|}{Node0}   & \multicolumn{1}{c|}{0,5522} & \multicolumn{1}{c|}{0,5555} & \multicolumn{1}{c|}{0,5437} & \multicolumn{1}{c|}{0,5698} & \multicolumn{1}{c|}{\textbf{0,5571}} & \multicolumn{1}{c|}{0,5606} & \multicolumn{1}{c|}{0,5483} & \multicolumn{1}{c|}{0,5457} & \multicolumn{1}{c|}{0,5517} & \multicolumn{1}{c|}{\textbf{0,5552}} & \multicolumn{1}{c|}{0,4711} & \multicolumn{1}{c|}{0,4726} & \multicolumn{1}{c|}{\textbf{0,5535}} & \multicolumn{1}{c|}{0,5644} & \multicolumn{1}{c|}{0,5740} & \multicolumn{1}{c|}{\textbf{0,4638}} & \multicolumn{1}{c|}{0,4690} & \multicolumn{1}{c|}{0,5634} & \multicolumn{1}{c|}{0,5796} & 0,5757          \\
\multicolumn{1}{|c|}{Node1}   & \multicolumn{1}{c|}{0,0710} & \multicolumn{1}{c|}{0,0875} & \multicolumn{1}{c|}{0,0690} & \multicolumn{1}{c|}{0,0923} & \multicolumn{1}{c|}{\textbf{0,0624}} & \multicolumn{1}{c|}{0,0848} & \multicolumn{1}{c|}{0,0631} & \multicolumn{1}{c|}{0,0603} & \multicolumn{1}{c|}{0,0636} & \multicolumn{1}{c|}{\textbf{0,0515}} & \multicolumn{1}{c|}{0,1303} & \multicolumn{1}{c|}{0,1312} & \multicolumn{1}{c|}{\textbf{0,1200}} & \multicolumn{1}{c|}{0,1343} & \multicolumn{1}{c|}{0,1382} & \multicolumn{1}{c|}{\textbf{0,1115}} & \multicolumn{1}{c|}{0,1152} & \multicolumn{1}{c|}{0,1360} & \multicolumn{1}{c|}{0,1280} & 0,1110          \\
\multicolumn{1}{|c|}{Node2}   & \multicolumn{1}{c|}{0,2286} & \multicolumn{1}{c|}{0,2342} & \multicolumn{1}{c|}{0,2306} & \multicolumn{1}{c|}{0,2385} & \multicolumn{1}{c|}{\textbf{0,2317}} & \multicolumn{1}{c|}{0,2301} & \multicolumn{1}{c|}{0,2357} & \multicolumn{1}{c|}{0,2309} & \multicolumn{1}{c|}{0,2328} & \multicolumn{1}{c|}{\textbf{0,2316}} & \multicolumn{1}{c|}{0,2359} & \multicolumn{1}{c|}{0,2440} & \multicolumn{1}{c|}{\textbf{0,2605}} & \multicolumn{1}{c|}{0,2606} & \multicolumn{1}{c|}{0,2544} & \multicolumn{1}{c|}{\textbf{0,2257}} & \multicolumn{1}{c|}{0,2392} & \multicolumn{1}{c|}{0,2530} & \multicolumn{1}{c|}{0,2624} & 0,2479          \\
\multicolumn{1}{|c|}{Node3}   & \multicolumn{1}{c|}{0,0430} & \multicolumn{1}{c|}{0,0636} & \multicolumn{1}{c|}{0,0525} & \multicolumn{1}{c|}{0,0401} & \multicolumn{1}{c|}{\textbf{0,0280}} & \multicolumn{1}{c|}{0,0325} & \multicolumn{1}{c|}{0,0501} & \multicolumn{1}{c|}{0,0644} & \multicolumn{1}{c|}{0,0466} & \multicolumn{1}{c|}{\textbf{0,0481}} & \multicolumn{1}{c|}{0,2700} & \multicolumn{1}{c|}{0,2618} & \multicolumn{1}{c|}{\textbf{0,1507}} & \multicolumn{1}{c|}{0,3357} & \multicolumn{1}{c|}{0,3658} & \multicolumn{1}{c|}{\textbf{0,1915}} & \multicolumn{1}{c|}{0,2516} & \multicolumn{1}{c|}{0,2598} & \multicolumn{1}{c|}{0,3204} & 0,1594          \\
\multicolumn{1}{|c|}{Node4}   & \multicolumn{1}{c|}{0,0117} & \multicolumn{1}{c|}{0,0394} & \multicolumn{1}{c|}{0,0179} & \multicolumn{1}{c|}{0,3511} & \multicolumn{1}{c|}{\textbf{0,0131}} & \multicolumn{1}{c|}{0,0147} & \multicolumn{1}{c|}{0,0563} & \multicolumn{1}{c|}{0,0790} & \multicolumn{1}{c|}{0,2223} & \multicolumn{1}{c|}{\textbf{0,0240}} & \multicolumn{1}{c|}{0,0929} & \multicolumn{1}{c|}{0,1366} & \multicolumn{1}{c|}{\textbf{0,1065}} & \multicolumn{1}{c|}{0,1337} & \multicolumn{1}{c|}{0,1285} & \multicolumn{1}{c|}{\textbf{0,0779}} & \multicolumn{1}{c|}{0,1261} & \multicolumn{1}{c|}{0,1258} & \multicolumn{1}{c|}{0,1603} & 0,0894          \\
\multicolumn{1}{|c|}{Node5}   & \multicolumn{1}{c|}{0,1958} & \multicolumn{1}{c|}{0,1593} & \multicolumn{1}{c|}{0,2363} & \multicolumn{1}{c|}{0,3626} & \multicolumn{1}{c|}{\textbf{0,1416}} & \multicolumn{1}{c|}{0,1678} & \multicolumn{1}{c|}{0,1665} & \multicolumn{1}{c|}{0,1311} & \multicolumn{1}{c|}{0,1151} & \multicolumn{1}{c|}{\textbf{0,1073}} & \multicolumn{1}{c|}{0,2477} & \multicolumn{1}{c|}{0,2077} & \multicolumn{1}{c|}{\textbf{0,1437}} & \multicolumn{1}{c|}{0,2283} & \multicolumn{1}{c|}{0,2559} & \multicolumn{1}{c|}{\textbf{0,1914}} & \multicolumn{1}{c|}{0,2029} & \multicolumn{1}{c|}{0,2464} & \multicolumn{1}{c|}{0,1920} & 0,1579          \\
\multicolumn{1}{|c|}{Node6}   & \multicolumn{1}{c|}{0,0922} & \multicolumn{1}{c|}{0,0859} & \multicolumn{1}{c|}{0,1325} & \multicolumn{1}{c|}{0,3222} & \multicolumn{1}{c|}{\textbf{0,0825}} & \multicolumn{1}{c|}{0,0727} & \multicolumn{1}{c|}{0,0750} & \multicolumn{1}{c|}{0,0963} & \multicolumn{1}{c|}{0,1062} & \multicolumn{1}{c|}{\textbf{0,0727}} & \multicolumn{1}{c|}{0,1462} & \multicolumn{1}{c|}{0,1778} & \multicolumn{1}{c|}{\textbf{0,1309}} & \multicolumn{1}{c|}{0,2092} & \multicolumn{1}{c|}{0,1748} & \multicolumn{1}{c|}{\textbf{0,1529}} & \multicolumn{1}{c|}{0,1695} & \multicolumn{1}{c|}{0,1682} & \multicolumn{1}{c|}{0,2201} & 0,1354          \\
\multicolumn{1}{|c|}{Average} & \multicolumn{1}{c|}{0,1706} & \multicolumn{1}{c|}{0,1750} & \multicolumn{1}{c|}{0,1832} & \multicolumn{1}{c|}{0,2824} & \multicolumn{1}{c|}{\textbf{0,1595}} & \multicolumn{1}{c|}{0,1662} & \multicolumn{1}{c|}{0,1707} & \multicolumn{1}{c|}{0,1725} & \multicolumn{1}{c|}{0,1912} & \multicolumn{1}{c|}{\textbf{0,1558}} & \multicolumn{1}{c|}{0,2277} & \multicolumn{1}{c|}{0,2331} & \multicolumn{1}{c|}{\textbf{0,2094}} & \multicolumn{1}{c|}{0,2666} & \multicolumn{1}{c|}{0,2702} & \multicolumn{1}{c|}{\textbf{0,2021}} & \multicolumn{1}{c|}{0,2248} & \multicolumn{1}{c|}{0,2504} & \multicolumn{1}{c|}{0,2661} & 0,2109          \\ \hline
\end{tabular}
